A Scalable Track-Before-Detect Method With Poisson/Multi-Bernoulli Model

We propose a scalable track-before-detect (TBD) tracking method based on a Poisson/multi-Bernoulli model. To limit computational complexity, we approximate the exact multi-Bernoulli mixture posterior probability density function (pdf) by a multi-Bernoulli pdf. Data association based on the sum-product algorithm and recycling of Bernoulli components enable the detection and tracking of low-observable objects with limited computational resources. Our simulation results demonstrate a significantly improved tracking performance compared to a state-of-the-art TBD method.

==> PS1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
clip=false,
xmin=1,
xmax=200,
xtick={  0,  40,  80, 120, 160, 200},
xlabel style={at={(0.5,2.5mm)},font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={at={(5.5mm,0.5)},font=\color{white!15!black}},
ylabel={MOSPA error},
axis background/.style={fill=white},
%legend style={at={(0.5,0.97)}, anchor=north,row sep=-0.7mm, legend cell align=left, align=left, fill=none, draw=none}
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	20\\
2	18.8283376546497\\
3	17.3879359426932\\
4	15.765166643785\\
5	13.8954397025389\\
6	12.3628260454307\\
7	10.9168481877705\\
8	14.9643734998849\\
9	13.8128707072237\\
10	12.7102612481912\\
11	11.3806370436239\\
12	13.8454384733032\\
13	12.6467830966479\\
14	11.4563894374227\\
15	13.2100595831094\\
16	12.328652969028\\
17	11.3384225373966\\
18	10.2869945069617\\
19	9.27618533742344\\
20	13.2533007792723\\
21	12.4365881192898\\
22	11.4722715661082\\
23	10.4778352021118\\
24	9.5396656560625\\
25	11.0345174160371\\
26	10.2194899779596\\
27	9.39433720134392\\
28	8.60672130141805\\
29	7.78894633161709\\
30	11.1871175274746\\
31	10.4933864029664\\
32	9.70669688120814\\
33	8.85942323507435\\
34	8.07053814412894\\
35	7.31968272954477\\
36	6.67793061439674\\
37	6.08677515855567\\
38	5.48445671047507\\
39	5.09463990086535\\
40	4.69632329638161\\
41	4.47774933082921\\
42	4.17946646500918\\
43	4.00837455033293\\
44	3.83486908806487\\
45	3.70138835489386\\
46	3.63550724274031\\
47	3.54149193826694\\
48	3.36490363723043\\
49	3.44684382450315\\
50	3.38160687513418\\
51	3.33314412954284\\
52	3.22363181395463\\
53	3.3082501385044\\
54	3.29687310477322\\
55	3.34562401003171\\
56	3.47460311532909\\
57	3.53807057061619\\
58	3.55356147487318\\
59	3.64241745236577\\
60	3.77371724214948\\
61	3.75967103720701\\
62	3.84417406825426\\
63	3.81145208783651\\
64	3.87740570729361\\
65	3.9184018934099\\
66	3.86416939569728\\
67	3.94507986747819\\
68	3.94240762298194\\
69	3.97744550528567\\
70	4.09822454487359\\
71	4.13327468220103\\
72	4.17018919757197\\
73	4.16615897896856\\
74	4.19883881526907\\
75	4.27951589320655\\
76	4.27223049370591\\
77	4.34658923028582\\
78	4.30311320508069\\
79	4.37611952098731\\
80	4.39417828012072\\
81	4.52019201634074\\
82	4.53114246417126\\
83	4.55765278700192\\
84	4.5917085772796\\
85	4.62144147315399\\
86	4.6585835411312\\
87	4.73502414768121\\
88	4.74846430178663\\
89	4.84638434069594\\
90	4.80305296169023\\
91	4.83767722165147\\
92	4.79604252259931\\
93	4.83903855485385\\
94	4.87082017843919\\
95	4.90325660834631\\
96	4.95441023214764\\
97	5.00415490108614\\
98	4.98367703381455\\
99	5.02641649559154\\
100	4.98052182870322\\
101	5.02323987995996\\
102	5.0757745732789\\
103	5.10748086350932\\
104	5.19844857298428\\
105	5.19752157341063\\
106	5.24396249609745\\
107	5.27432193983832\\
108	5.26158676025344\\
109	5.30114780589252\\
110	5.21061638905143\\
111	5.33080940104174\\
112	5.2537700442591\\
113	5.2776094381159\\
114	5.26407524426478\\
115	5.28170261812121\\
116	5.25314253571496\\
117	5.33742948951086\\
118	5.31654491791401\\
119	5.3050771469566\\
120	5.34041462239803\\
121	5.28333710433571\\
122	5.28669382192238\\
123	5.33787248376934\\
124	5.28142274959811\\
125	5.33888843857388\\
126	5.28124472842301\\
127	5.3486080103988\\
128	5.32789617021789\\
129	5.38430511956294\\
130	5.40122418586905\\
131	5.32821232799403\\
132	5.26007625090663\\
133	5.27041751830472\\
134	5.29866724895962\\
135	5.36852543454903\\
136	5.32611779885854\\
137	5.32802486528485\\
138	5.27694864767449\\
139	5.27585786149775\\
140	5.20556080160951\\
141	5.15919921856213\\
142	5.21762986617136\\
143	5.28923674057701\\
144	5.32793018464477\\
145	5.26564606762396\\
146	5.27314471577692\\
147	5.2516337182212\\
148	5.22787168045639\\
149	5.11483016552853\\
150	4.98926001874819\\
151	4.93848512013082\\
152	4.96815309853786\\
153	5.04580941246522\\
154	5.07803262383232\\
155	5.12488244662552\\
156	5.03450662164679\\
157	4.95289766733884\\
158	4.94112637270049\\
159	4.93955354321724\\
160	4.93044330777914\\
161	4.87595186718113\\
162	4.73925168945958\\
163	4.78026896044881\\
164	4.82189947688904\\
165	4.79603471206333\\
166	4.67035134248837\\
167	4.73401235629783\\
168	4.74676298053054\\
169	4.69646596893283\\
170	4.75533517740777\\
171	4.67303929277155\\
172	6.42430105113463\\
173	6.19910550259599\\
174	5.74081039353309\\
175	5.2455704584328\\
176	4.87476394181102\\
177	4.67349012745193\\
178	4.52745245397412\\
179	4.42134458662031\\
180	4.38109135914362\\
181	4.4253953676607\\
182	11.3990452737262\\
183	10.8633748861488\\
184	9.59300023252969\\
185	7.57442956428253\\
186	5.89269841747509\\
187	10.0034346486164\\
188	9.27235231932234\\
189	8.13837106541509\\
190	6.26116377763309\\
191	4.77476530902441\\
192	8.01951162353637\\
193	7.13222270279692\\
194	5.93196823313484\\
195	4.23442701768993\\
196	2.74669381722812\\
197	2.26689114574456\\
198	1.82416503631916\\
199	1.60079245971134\\
200	1.52724804293468\\
};
\addlegendentry{T-MB}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	20\\
2	17.6374378321721\\
3	14.2697586582536\\
4	10.7656911972524\\
5	7.61938269123049\\
6	5.12203248492305\\
7	3.71084700859058\\
8	10.4559198862389\\
9	8.10933573658727\\
10	5.93676542047913\\
11	4.11852718761356\\
12	9.20132278803022\\
13	6.81073622179671\\
14	5.01265853010963\\
15	8.75986616000674\\
16	6.74544717947868\\
17	5.08130480506248\\
18	3.83968180976565\\
19	2.91947203251759\\
20	9.76108551913622\\
21	7.92528007993607\\
22	6.0993508335214\\
23	4.46151823895528\\
24	3.51813500772441\\
25	6.77643003570552\\
26	5.43477752346416\\
27	4.30260789594424\\
28	3.30242983046309\\
29	2.67278440324014\\
30	8.11928936182808\\
31	6.65425847996867\\
32	5.3757158866332\\
33	4.16263149591721\\
34	3.2913625973661\\
35	2.69041122452466\\
36	2.41112448640184\\
37	2.08525558383034\\
38	1.95353665718027\\
39	1.80679900137502\\
40	1.63632964840187\\
41	1.56770285656305\\
42	1.54267038142246\\
43	1.49379093952358\\
44	1.42300465556222\\
45	1.37311572426231\\
46	1.34204513672224\\
47	1.26786470054499\\
48	1.17116901499732\\
49	1.1365378238825\\
50	1.16266568729983\\
51	1.09923541753882\\
52	1.2063123390435\\
53	1.14788576552099\\
54	1.10290161551372\\
55	1.10495346228406\\
56	1.03644544436275\\
57	1.09622332894088\\
58	0.994901934451102\\
59	1.03774413031971\\
60	1.0270361717105\\
61	1.02759076520675\\
62	1.01119147505182\\
63	1.05938289773534\\
64	1.03965706102468\\
65	1.0174330498816\\
66	0.961337613426448\\
67	0.98862126735212\\
68	0.947810973799878\\
69	0.916480629650191\\
70	0.943142955261073\\
71	0.909517893074676\\
72	0.969523006733167\\
73	0.959409331124141\\
74	0.893244524156418\\
75	0.988479780438959\\
76	0.910280621907215\\
77	0.916077049815717\\
78	0.824757490405396\\
79	0.815341485953019\\
80	0.940403586037153\\
81	0.882187226552623\\
82	0.908831008912911\\
83	0.913172622104062\\
84	0.962025391742451\\
85	0.906705303809375\\
86	0.935502406238625\\
87	0.89064970416505\\
88	0.899425383712667\\
89	0.873385168933195\\
90	0.772407528408426\\
91	0.8320601260269\\
92	0.839658711501472\\
93	0.898202469911917\\
94	0.916074727158318\\
95	0.859449741864962\\
96	0.959603526640072\\
97	1.08188016486486\\
98	0.977565832421389\\
99	0.94726837984608\\
100	0.97474771972228\\
101	0.959618387532921\\
102	0.919004747786219\\
103	0.963440530880964\\
104	1.04115146717881\\
105	0.930371088161463\\
106	0.955186158400585\\
107	1.06883029648795\\
108	0.956806914541373\\
109	0.96586676611946\\
110	0.990566806184994\\
111	0.946670850382645\\
112	0.94914581907644\\
113	0.888837753669674\\
114	0.883254567368727\\
115	0.926740361473536\\
116	0.961204407919253\\
117	0.923633866243613\\
118	0.924694599239721\\
119	0.951065895239629\\
120	0.960094678731793\\
121	0.942160972704579\\
122	1.01806974370379\\
123	1.0118909934707\\
124	0.942743337296426\\
125	1.01121690280968\\
126	1.00961446239463\\
127	1.04903422932975\\
128	0.942532039263231\\
129	0.988428036667345\\
130	0.905927662399775\\
131	1.03857258784013\\
132	0.838804173067327\\
133	0.842534648549146\\
134	0.91766702483012\\
135	0.915876725130711\\
136	0.883953908705488\\
137	0.898733494619911\\
138	0.963521727076101\\
139	1.02358804266053\\
140	0.79193101454983\\
141	0.867845683117739\\
142	0.829046427160598\\
143	1.05136003010942\\
144	0.994912550017941\\
145	0.977416011268653\\
146	0.87387406343634\\
147	0.966326303996943\\
148	0.950014634795206\\
149	0.93874942087087\\
150	0.897941922228635\\
151	0.826698115400699\\
152	0.863587326318911\\
153	0.840658024715377\\
154	0.973232885476625\\
155	0.956171188323071\\
156	0.951562916931233\\
157	0.923535718782599\\
158	0.867429935572949\\
159	0.911106496014321\\
160	0.806505612878637\\
161	0.900251994501835\\
162	0.794734637966231\\
163	0.801335961300758\\
164	0.978601330390204\\
165	0.893064969084346\\
166	0.86188812053795\\
167	0.839713259931998\\
168	0.83335960832449\\
169	0.796300466611288\\
170	0.726136878314039\\
171	0.811193681062313\\
172	3.41778303572607\\
173	3.14379500113843\\
174	2.62938782096094\\
175	1.96822958451252\\
176	1.58651711699685\\
177	1.42026764247723\\
178	1.21015627209806\\
179	1.0360988777765\\
180	0.946130269602145\\
181	1.0227961234521\\
182	9.81783795224022\\
183	8.98583663271108\\
184	7.33109728129754\\
185	5.13650201228628\\
186	3.62632326973536\\
187	8.81143257502149\\
188	7.92401388625145\\
189	6.46526691392645\\
190	4.60698500827857\\
191	3.20892785511203\\
192	7.39569584409079\\
193	6.40909441134553\\
194	5.05509650280101\\
195	3.43722660135542\\
196	2.32523305992192\\
197	1.49879644355266\\
198	0.911034052105482\\
199	0.634559097240825\\
200	0.530672247187623\\
};
\addlegendentry{T-TOMB/P (proposed)}

\node[right, align=left]
at (axis cs:-0.8mm,-0.35mm) {0};
\node[right, align=left]
at (axis cs:32.2mm,-1.8mm) {(a)};

\end{axis}
\end{tikzpicture}%

==> PS2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
clip=false,
xmin=1,
xmax=200,
xtick={  0,  40,  80, 120, 160, 200},
xlabel style={at={(0.5,2.5mm)},font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={at={(5.5mm,0.5)},font=\color{white!15!black}},
ylabel={MOSPA error},
axis background/.style={fill=white},
%legend style={at={(0.5,0.97)}, anchor=north,row sep=-0.7mm, legend cell align=left, align=left, fill=none, draw=none}
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	20\\
2	19.7423617702105\\
3	19.3321507666569\\
4	18.8045496097543\\
5	18.354796351055\\
6	17.8215168432746\\
7	17.2116324239195\\
8	18.0871326895771\\
9	17.6931762249217\\
10	17.2519702771075\\
11	16.7868936716225\\
12	17.3929131334307\\
13	16.9667351622062\\
14	16.5668778333777\\
15	17.0089242466542\\
16	16.6472551889344\\
17	16.1714321269968\\
18	15.7221185153394\\
19	15.2925230849307\\
20	16.5963145651568\\
21	16.2250110576309\\
22	15.8553397739219\\
23	15.4228530875644\\
24	15.0691777657858\\
25	15.4605233581144\\
26	15.0841795764985\\
27	14.63391878798\\
28	14.2683732351561\\
29	13.8629049720793\\
30	15.0442868504795\\
31	14.7514170225795\\
32	14.4279815806073\\
33	14.0632954482406\\
34	13.7031668374894\\
35	13.3648844194653\\
36	12.9625517523659\\
37	12.6675661256252\\
38	12.2612517425316\\
39	11.9440746858382\\
40	11.5959113261582\\
41	11.2964968979862\\
42	10.9510692421948\\
43	10.6508504901233\\
44	10.3576525355525\\
45	9.97147944217173\\
46	9.68482957831777\\
47	9.40210416358929\\
48	9.15723153248624\\
49	8.96512073983811\\
50	8.70342226923312\\
51	8.54061405308894\\
52	8.30762741174599\\
53	8.12517991779934\\
54	7.93879341885205\\
55	7.78489161388234\\
56	7.66852975365725\\
57	7.40084342587131\\
58	7.2823107879214\\
59	7.10211398392471\\
60	7.002244680548\\
61	6.85653350248817\\
62	6.80798799207155\\
63	6.66390679873472\\
64	6.49437525836716\\
65	6.47340461368776\\
66	6.41621292376044\\
67	6.32185647449221\\
68	6.29722645742616\\
69	6.25113744026487\\
70	6.19105480519545\\
71	6.20555792182227\\
72	6.19488029399455\\
73	6.17435107086127\\
74	6.1071333608841\\
75	6.06730156945265\\
76	6.08365749875037\\
77	6.01698145341653\\
78	6.03465081236853\\
79	6.00327011415986\\
80	5.84294545242116\\
81	5.83581657406974\\
82	5.87439262534766\\
83	5.90352374555993\\
84	5.8303041804032\\
85	5.83909372398216\\
86	5.73909638766918\\
87	5.82255913814206\\
88	5.8641012891274\\
89	5.86397839762404\\
90	5.85873234926556\\
91	5.8693330893944\\
92	5.80970465689014\\
93	5.86001983943645\\
94	5.89711346728641\\
95	5.97404675561804\\
96	5.91414674000476\\
97	5.95268790865229\\
98	6.06356183695205\\
99	6.05938927808142\\
100	6.00008479448031\\
101	6.03603601596166\\
102	5.99561204552386\\
103	6.04570923905284\\
104	6.02564254105323\\
105	6.15163403933383\\
106	6.13483504719317\\
107	6.17169452585183\\
108	6.14545650900129\\
109	6.16960265368006\\
110	6.18929412037945\\
111	6.25881972669912\\
112	6.25770655980165\\
113	6.22675739698149\\
114	6.28862815548706\\
115	6.31474008058244\\
116	6.38225441902091\\
117	6.37372051638776\\
118	6.35123846260798\\
119	6.4277842480167\\
120	6.38107618428093\\
121	6.50201909933111\\
122	6.49143389283543\\
123	6.47087214825108\\
124	6.50299251188448\\
125	6.45633700713863\\
126	6.54265471680833\\
127	6.5203906194023\\
128	6.46086072389896\\
129	6.42164500166795\\
130	6.4411769582065\\
131	6.38261542664805\\
132	6.51487331087044\\
133	6.42278312110597\\
134	6.42250540248205\\
135	6.41832433516408\\
136	6.44853695174334\\
137	6.48726281496155\\
138	6.47549845462814\\
139	6.62674569032777\\
140	6.37471247027023\\
141	6.48789125062211\\
142	6.52663298382532\\
143	6.54829112851367\\
144	6.52439095797046\\
145	6.38200287745149\\
146	6.40931522336858\\
147	6.41634065963447\\
148	6.36730582234127\\
149	6.31629034658193\\
150	6.31336578113327\\
151	6.39277700872529\\
152	6.36317596668062\\
153	6.4094730646653\\
154	6.45961287815596\\
155	6.43736746630752\\
156	6.33605241638406\\
157	6.30673152860999\\
158	6.43786512297018\\
159	6.35885166605555\\
160	6.31250248953788\\
161	6.22914070838645\\
162	6.27358289416541\\
163	6.39782470625807\\
164	6.33585188619109\\
165	6.43588134972446\\
166	6.4184920387765\\
167	6.33239990086091\\
168	6.25150645218608\\
169	6.23578870058925\\
170	6.07790634532487\\
171	6.18267093039615\\
172	7.82585145626321\\
173	7.74948215634146\\
174	7.602028205805\\
175	7.48090082920136\\
176	7.2390832458574\\
177	7.12026589795756\\
178	6.93426967821965\\
179	6.68074107024109\\
180	6.60232603445117\\
181	6.4420833943814\\
182	12.2367877017618\\
183	12.0228731758505\\
184	11.8238686009525\\
185	11.3379762844626\\
186	10.9211985012126\\
187	13.3625831014724\\
188	12.7108196999745\\
189	11.9601765039875\\
190	11.2770652733737\\
191	10.576835692119\\
192	13.0557991223722\\
193	12.2707970514249\\
194	11.731808731339\\
195	10.8270895263626\\
196	10.1568623473112\\
197	9.07017606416402\\
198	8.09223054730485\\
199	7.25711886100699\\
200	6.74538133699373\\
};
\addlegendentry{T-MB}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	20\\
2	19.7694928415\\
3	19.1524101844713\\
4	18.3585840066279\\
5	17.2524251779268\\
6	16.2657617267657\\
7	15.0787198459246\\
8	16.6839583876058\\
9	15.9908324593854\\
10	15.1230550846329\\
11	14.2029491689907\\
12	15.4481851448007\\
13	14.7034789133282\\
14	13.9541113137293\\
15	14.7954632096474\\
16	14.0536024548896\\
17	13.3785857034173\\
18	12.7112939616781\\
19	12.0468809139292\\
20	14.4971193533803\\
21	13.9007242790681\\
22	13.280633094332\\
23	12.6628592443003\\
24	11.9998793857413\\
25	12.7847536722273\\
26	12.2033518738495\\
27	11.5191870245624\\
28	10.7777171158833\\
29	10.2544933541503\\
30	12.4882005977665\\
31	12.0685249205958\\
32	11.5999581075536\\
33	11.05951880788\\
34	10.5286384149654\\
35	9.99937246165651\\
36	9.42087049466482\\
37	8.9583166300319\\
38	8.45383360368783\\
39	7.98570365694554\\
40	7.45773869418755\\
41	7.00886377891027\\
42	6.52480049572203\\
43	6.28647263498728\\
44	5.93066714203531\\
45	5.58617789545813\\
46	5.46823110085881\\
47	5.21406136744303\\
48	4.99912363743272\\
49	4.75423887302459\\
50	4.67617332131061\\
51	4.56923077027847\\
52	4.37607000569369\\
53	4.2026252006069\\
54	4.06758290321151\\
55	3.98001266987782\\
56	3.7765686644629\\
57	3.75183047433984\\
58	3.74181613608423\\
59	3.59007119251548\\
60	3.39530382677225\\
61	3.46820328437604\\
62	3.36518088728277\\
63	3.21829019251733\\
64	3.2437484304141\\
65	3.06061299807565\\
66	3.06028054554362\\
67	3.07775279190745\\
68	3.01233732193177\\
69	3.03351780845911\\
70	2.95355452206908\\
71	2.94541508357293\\
72	2.8865570732643\\
73	2.85754260389826\\
74	2.80010213226501\\
75	2.89335340915811\\
76	2.80819329501202\\
77	2.80540672282146\\
78	2.84509863430672\\
79	2.80038754348474\\
80	2.78139650052923\\
81	2.71948652153979\\
82	2.78605654149797\\
83	2.86872083797799\\
84	2.69620128917057\\
85	2.64720139345486\\
86	2.63775159493195\\
87	2.70045968940137\\
88	2.72802083147221\\
89	2.71035222301134\\
90	2.62925318168557\\
91	2.53506314769441\\
92	2.62097263525324\\
93	2.57285721700785\\
94	2.63103855475113\\
95	2.74630209921137\\
96	2.62993833760807\\
97	2.50080097104223\\
98	2.66643460465705\\
99	2.58949874948655\\
100	2.44511251701459\\
101	2.4897424667034\\
102	2.45318316900494\\
103	2.44817230659782\\
104	2.28046769675376\\
105	2.38983518954508\\
106	2.4444444253025\\
107	2.54033999482981\\
108	2.5085978844987\\
109	2.46801871967192\\
110	2.41332742767941\\
111	2.44530738718968\\
112	2.36341725258651\\
113	2.26760204178299\\
114	2.49297129469045\\
115	2.50108141931326\\
116	2.47750020767583\\
117	2.43098926179914\\
118	2.38785080694697\\
119	2.37294283344019\\
120	2.38647006846388\\
121	2.3603365918304\\
122	2.40640886994655\\
123	2.47226728047197\\
124	2.40889057615386\\
125	2.47480364276717\\
126	2.47811588337108\\
127	2.33296074160834\\
128	2.26968156932162\\
129	2.31200051065813\\
130	2.30304352971154\\
131	2.31777872610362\\
132	2.13931089753609\\
133	2.26663580672935\\
134	2.25010133566132\\
135	2.29669395076163\\
136	2.37519772127296\\
137	2.27076347140906\\
138	2.28621791474885\\
139	2.28830562926445\\
140	2.19402505617761\\
141	2.19242372554147\\
142	2.07833381339525\\
143	2.06708986147284\\
144	1.94726870853149\\
145	1.88525354823573\\
146	1.90291094155487\\
147	2.01527719607609\\
148	2.03947553616228\\
149	2.12632201281069\\
150	2.12129983831141\\
151	2.07239486757796\\
152	2.04273247709285\\
153	2.04579822308936\\
154	2.04940485132025\\
155	2.05492223360289\\
156	1.96590200017751\\
157	1.90651251771059\\
158	1.94433725154769\\
159	1.96366015179677\\
160	2.01175621291439\\
161	1.94719779008482\\
162	2.07274969380209\\
163	2.12511978543701\\
164	2.17272540951582\\
165	2.13643652682159\\
166	2.25066614163207\\
167	2.00714316114278\\
168	1.90355208003328\\
169	1.93688225486439\\
170	1.925777767093\\
171	2.07115325226429\\
172	4.23128787725176\\
173	4.16697004609419\\
174	4.05731244488354\\
175	3.92505526875217\\
176	3.66308289303292\\
177	3.49242182109974\\
178	3.10504386807039\\
179	2.97514865431454\\
180	2.87832051250493\\
181	2.79658206285467\\
182	10.5481712072835\\
183	10.1039496452469\\
184	9.79878667866253\\
185	9.0541171255067\\
186	8.58317680302887\\
187	11.998683522382\\
188	11.2486505820722\\
189	10.4442977372194\\
190	9.6944327409298\\
191	9.04322671995409\\
192	12.2011941877014\\
193	11.3622424194506\\
194	10.7189221274916\\
195	9.97572526099068\\
196	8.73562795043904\\
197	8.15834966756073\\
198	7.24549206031125\\
199	6.37343058719939\\
200	5.89034237415544\\
};
\addlegendentry{T-TOMB/P (proposed)}

\node[right, align=left]
at (axis cs:-0.8mm,-0.35mm) {0};
\node[right, align=left]
at (axis cs:32.2mm,-1.8mm) {(b)};

\end{axis}
\end{tikzpicture}%

==> Traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.68in,
height=1.68in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=0.5,
point meta max=4,
axis on top,
xmin=1,
xmax=64,
xlabel style={at={(0.5,2.5mm)},font=\color{white!15!black}},
xlabel={$p_1$},
xtick={1, 20,40,60},
ymin=1,
ymax=64,
ylabel style={at={(5.5mm,0.5)},font=\color{white!15!black}},
ylabel={$p_2$},
ytick={1,20,40,60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=black!34!red] table[row sep=crcr]{%
x	y\\
35.136374116279	24.4717534795945\\
};
%\addlegendentry{data1}

\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=64.5] {Traj-1.png};
%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%35.136374116279	24.4717534795945\\
%};
%%\addlegendentry{data2}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
35.136374116279	24.4717534795945\\
34.9605190537454	24.4981938408442\\
34.7841102814183	24.5091874633829\\
34.5816060091873	24.5284217098798\\
34.4268101266458	24.5225821255489\\
34.2822483278678	24.4815118921813\\
34.1316839329891	24.426838980832\\
33.9844334690216	24.3374415757475\\
33.7956619598957	24.2255250986964\\
33.5747529300741	24.0968869674034\\
33.3240598128738	23.9759265392066\\
33.0731280961283	23.923225802516\\
32.7981077361168	23.8799044852341\\
32.4968463896999	23.8374766126301\\
32.2079405352038	23.7645243891607\\
31.9459246914764	23.6547006170867\\
31.7035033409605	23.5553480196619\\
31.4701856856867	23.4851271568654\\
31.2316879543041	23.472134880171\\
31.0126369974203	23.568396918512\\
30.7907869355165	23.6661589344462\\
30.6016523891856	23.7566481240729\\
30.3925808741509	23.8612017791294\\
30.1970428256805	23.9590711556294\\
29.9710544745073	24.0431232981332\\
29.7072118135526	24.1571747774111\\
29.450690650797	24.3092910414364\\
29.1415279495874	24.4842516374484\\
28.8456214105597	24.6734160277867\\
28.5234583783275	24.8902091947799\\
28.2527895526679	25.1311081462522\\
27.9901476402604	25.3789599489825\\
27.77028121099	25.6507275309442\\
27.5568189212321	25.9390287557007\\
27.3956704644885	26.2684021700107\\
27.2392034653328	26.6096239966569\\
27.0592211285383	26.9754881207974\\
26.8562122539235	27.3222339077849\\
26.6204003334147	27.6788976159116\\
26.399125743085	28.0385243295489\\
26.1760175866335	28.4427954630597\\
25.9431813009396	28.8113564517783\\
25.6678450067997	29.162236781895\\
25.3553349863866	29.5458141683995\\
25.0271796867997	29.9651388803336\\
24.7541515958124	30.3583574662362\\
24.4847930811139	30.7505570141648\\
24.2277142455041	31.1661680736918\\
23.9568987897178	31.5742999672837\\
23.6779699155145	31.9698892070912\\
23.3992866252361	32.3339527168685\\
23.0784683441062	32.6965983607169\\
22.7239919990636	33.0274029490454\\
22.3701377753432	33.3766800118194\\
22.0679006166177	33.7506703416614\\
21.7750115955032	34.0967767074207\\
21.4811655243919	34.4051989438667\\
21.2105764974009	34.6765408790858\\
20.9704929829611	34.9419123757275\\
20.7510199734798	35.2097719319282\\
20.5355362234337	35.4927868185528\\
20.3257354327329	35.7709048390035\\
20.0730105482701	36.0334380115997\\
19.7943324702665	36.3264287672451\\
19.5148621824495	36.6174379357989\\
19.2670129856108	36.9608809748207\\
19.0435324213924	37.2977735290972\\
18.7926612760858	37.6113093199226\\
18.5226645336909	37.8982732839844\\
18.223256107796	38.2268827558954\\
17.8829443395668	38.5661907803534\\
17.5508418100209	38.9566012939521\\
17.1799128916107	39.3572052615222\\
16.7601444149323	39.7833821766782\\
16.3478781338407	40.2150765091077\\
15.982583860351	40.6291013110107\\
15.5970907295875	41.0266748979887\\
15.1906545611985	41.4387190556731\\
14.8029177497083	41.8662944601873\\
14.4868679582675	42.3131114015431\\
14.1814757743963	42.7491292446506\\
13.8594095823757	43.1975573827806\\
13.5215935400941	43.6630423049628\\
13.2161503847868	44.1719512327692\\
12.9517621102402	44.6555862974007\\
12.7078817628914	45.1391567764094\\
12.4493096704824	45.6300872562422\\
12.1810845791892	46.076336183026\\
11.8886238738168	46.5289560455366\\
11.6088509091908	47.0026782445987\\
11.3595718471772	47.4890439022543\\
11.1577308909782	47.974557186481\\
10.9535655448155	48.4576206331156\\
10.7682512767825	48.9053929501748\\
10.5780232934641	49.3799783226609\\
10.3598350953373	49.8606028288687\\
10.1359235491005	50.3218821276701\\
9.91324000304547	50.752528815701\\
9.68252272097488	51.1685374749086\\
9.4702115648917	51.6200728790088\\
9.25178416710987	52.0628368760269\\
9.03167079476748	52.4960374130221\\
8.82050169901461	52.909568966704\\
8.64036665578122	53.3095555666702\\
8.48090641583578	53.737700144602\\
8.31101184461431	54.1900683967927\\
8.14455246163748	54.6767414561069\\
7.97916921033001	55.1645743207257\\
7.79844310286586	55.661297856084\\
7.61294585417372	56.1874485805011\\
7.43456405057077	56.7196489912456\\
7.2505704414162	57.267834479462\\
7.06180869830799	57.8388805166542\\
6.85862450191343	58.4540747764262\\
6.69164157819911	59.0971005981386\\
6.5252304719537	59.7953863215519\\
6.37568222044868	60.5531399869521\\
6.24711403223194	61.3069348990606\\
6.09830156593278	62.1323617831048\\
5.98418220051265	62.976375610395\\
5.84886603921709	63.8232683677877\\
5.70692462148592	64.6756242964476\\
};
%\addlegendentry{data3}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%16.7473451745802	41.3998639409416\\
%};
%\addlegendentry{data4}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
16.7473451745802	41.3998639409416\\
16.7944217419838	41.4253452919025\\
16.8491124810301	41.5036456630653\\
16.8719928724311	41.5984704107433\\
16.8997620512497	41.7213935259857\\
16.8874415358658	41.8965025394529\\
16.8587096394748	42.1175683703249\\
16.7968872473583	42.3415908582193\\
16.7241559291693	42.5867827452123\\
16.6786217915022	42.8415217296658\\
16.6379442906201	43.0868604121074\\
16.5688895704325	43.3464710576\\
16.4856830064367	43.6391301257701\\
16.4246678125663	43.9052756401434\\
16.3663303597425	44.1831510458258\\
16.3549916065988	44.4873825159232\\
16.3761634013317	44.7736764446342\\
16.414361830145	45.0589821610554\\
16.4890254965473	45.3401141514887\\
16.5992965426117	45.6360708443761\\
16.7225353448947	45.9626981678301\\
16.8523788537488	46.3410337339677\\
16.9966782456542	46.7599054630992\\
17.1475979128938	47.1546390844118\\
17.3159723659015	47.5261977274167\\
17.4621064745494	47.8835543892937\\
17.5856602249022	48.2378069000327\\
17.6914317273832	48.6123530236413\\
17.7776689377228	48.9613048818349\\
17.855031578337	49.3180198797871\\
17.9650564705114	49.6626783077427\\
18.0915031658761	50.0471035354917\\
18.1949548381553	50.4529710984941\\
18.2526954992411	50.8974780190174\\
18.3082077882605	51.3360453422907\\
18.3715876292418	51.7918735987615\\
18.4146529577988	52.264815965655\\
18.4393136182609	52.7386770590166\\
18.4569714652996	53.2056136801411\\
18.4685930921011	53.6882712151199\\
18.5005153610707	54.1822953733443\\
18.5603615679466	54.6754605049845\\
18.6124173843774	55.2294136131096\\
18.6314449825434	55.7995111444022\\
18.6397633003587	56.345388168881\\
18.6531630824556	56.8894228009564\\
18.7028327124549	57.4491633050657\\
18.8126531934745	58.0128781398852\\
18.9072740302509	58.5692531329088\\
18.9573477600953	59.1683183005467\\
18.9955898319474	59.7953883738992\\
19.0713372327575	60.4449857931675\\
19.1976500488267	61.0977383617365\\
19.3636162326648	61.7659106517214\\
19.5879330054242	62.4772983411244\\
19.8147610348552	63.2053530557615\\
20.024512422933	63.9366575094124\\
20.2369044725008	64.6383213040762\\
};
%\addlegendentry{data5}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%17.6276919493789	36.4211588017438\\
%};
%\addlegendentry{data6}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
17.6276919493789	36.4211588017438\\
17.5240555379263	36.375425556105\\
17.4025845223113	36.3189379171712\\
17.3119919970781	36.243575857064\\
17.2060067713131	36.1540407280955\\
17.1104285068955	36.0902488380103\\
17.0221057787269	36.032394501443\\
16.8983015027214	35.966981918261\\
16.6997899204701	35.8822426996616\\
16.5085406380724	35.7329798265724\\
16.3204313401784	35.5366121076323\\
16.1383894815503	35.286268679962\\
15.9115107496563	35.0301701577361\\
15.6419219967494	34.7689356344506\\
15.3711126269474	34.4930941295363\\
15.1036009296483	34.2179726976293\\
14.8595760931629	33.9789977274665\\
14.5626213546964	33.7494311290478\\
14.2725798415235	33.5168747017853\\
13.9801323867824	33.270127337858\\
13.6973051725746	33.015693929543\\
13.3814370983223	32.7491312834541\\
13.1164972225712	32.5049247231679\\
12.8276624125136	32.2192073014513\\
12.517557984461	31.902735258904\\
12.2467875075998	31.5532581054887\\
11.9573603088772	31.2398542190967\\
11.6511829992671	30.9250486126406\\
11.3898152651242	30.6203028718504\\
11.1600295559451	30.2873587591768\\
10.9322295537779	29.9673230264314\\
10.7252293416922	29.657224909494\\
10.5215830430135	29.362219072399\\
10.3144347345801	29.10242103526\\
10.1005345863095	28.8512768820113\\
9.89778512870448	28.6198468070827\\
9.66585589792892	28.4046468859504\\
9.45828333271876	28.185846530642\\
9.25845365442522	27.980540605624\\
9.0621737603306	27.824267070909\\
8.88469349769443	27.7157991802236\\
8.71851760469635	27.6931027090486\\
8.55812232957461	27.6891000164479\\
8.42317968114845	27.6855858422281\\
8.32965425642004	27.6718721417336\\
8.22264337042188	27.6374142263446\\
8.12969298246941	27.6256091676706\\
8.03304005226847	27.6381400936257\\
7.88408970641686	27.6298978936032\\
7.70292347147808	27.5992746299052\\
7.54052810497329	27.5456113536069\\
7.41093502233309	27.4907336802853\\
7.24793269847403	27.4039373300822\\
7.0529925915532	27.2671202483052\\
6.8909547031003	27.0997491088084\\
6.78049069843982	26.9494145879247\\
6.62602690211273	26.8255368336481\\
6.46702459073898	26.7103568946413\\
6.33895313821109	26.6018386972653\\
6.20765430655867	26.4923589838648\\
6.10721906567129	26.3767602965804\\
5.97005793044923	26.2313451728005\\
5.82913281436159	26.064394225991\\
5.67906433402395	25.8981203731042\\
5.46685971245779	25.716643341305\\
5.2501203675775	25.5280326062977\\
5.04880023845448	25.3306148358445\\
4.86935735931797	25.0831450635328\\
4.68252181007748	24.8228097195821\\
4.50110166626548	24.5645309577154\\
4.35945889234577	24.2675799406624\\
4.24038711139878	24.0006632176588\\
4.12215938874783	23.7530841544009\\
4.00601793087017	23.4872194288885\\
3.89196125426976	23.2474823512246\\
3.77497630318085	22.9966916140035\\
3.64401094489852	22.743644713724\\
3.48799725161804	22.4932072439163\\
3.30730959705121	22.2603460385216\\
3.13886618708177	22.0554141725177\\
3.02494479397871	21.8593038011554\\
2.94631085775033	21.6577678350786\\
2.85959934042523	21.4939828292787\\
2.74447745457115	21.3330051462975\\
2.66147448138569	21.161535437215\\
2.57754327168165	21.0423181251304\\
2.47793623418303	20.9360022076359\\
2.39075028951838	20.810811525535\\
2.36445213190806	20.7129512136\\
2.34461884358799	20.5835874472495\\
2.28189461050149	20.4554444462027\\
2.18443366219354	20.3150311463404\\
2.12003858061235	20.1598574592136\\
2.0928991684854	20.0153306434323\\
2.07443181653767	19.8956691258067\\
2.07277786683213	19.7788928626826\\
2.04866939353652	19.6544754606702\\
2.0083353210794	19.5643150264326\\
1.95802343609267	19.5282505603432\\
1.94184227727754	19.4990443974475\\
1.92672315113621	19.4607961833459\\
1.91904297413546	19.4152019740072\\
1.9682717941669	19.3886524125304\\
2.04693312560516	19.3593830453759\\
2.14212828969997	19.3021068210226\\
2.22480946306845	19.2844881312096\\
2.34039238945023	19.2651392197865\\
2.44595745667137	19.2224570333141\\
2.56219865199198	19.1417000237862\\
2.70984387117608	19.0789167901969\\
2.83575306103176	19.0505949153082\\
2.95137843977948	19.019108411077\\
3.05345479071423	19.0138437534557\\
3.16111738636235	19.0188829249607\\
3.28324381412423	18.9917673566495\\
3.3658774481005	18.9522306075231\\
3.44332741600101	18.877588043893\\
3.52572656863271	18.7800637576642\\
3.6504554320564	18.6788476461556\\
3.79045813910767	18.5849708995465\\
3.90745712539804	18.4597457200954\\
4.02520142662006	18.3686716073801\\
4.14015188571795	18.291243433112\\
4.22666870416179	18.2106464492218\\
4.32873575936325	18.1060868972711\\
4.41644091430371	17.9902383405713\\
4.50483613048415	17.8759865205657\\
4.57080786707497	17.7577868298326\\
4.63944378984294	17.6601684267858\\
4.6874975994072	17.6249954824496\\
4.79673289596227	17.6019628746566\\
4.94988768490475	17.5915931222116\\
5.15300324790984	17.5789812178259\\
5.38779227801256	17.5628108809307\\
5.59513309124939	17.5309108977808\\
5.78259495144937	17.4970255682821\\
5.94176581514149	17.4688463101887\\
6.10502465952585	17.4195565361954\\
6.24557520220787	17.3586799671505\\
6.39676061456017	17.3188088346175\\
6.53352490805328	17.3244124557373\\
6.68577164275367	17.3788275757811\\
6.87449963193227	17.44114527535\\
7.07861432610162	17.4667793590451\\
7.27406577141687	17.4975311900888\\
7.46004325751616	17.5177344628137\\
7.64496352322055	17.4957501453944\\
7.82691744529778	17.4669358973871\\
7.96231940386806	17.4645983857241\\
8.10286657650801	17.4283455783293\\
8.2919374985831	17.3881684066295\\
8.50900328662644	17.3871144280188\\
8.71462667508247	17.4321209263694\\
8.89902546875832	17.4628551026872\\
9.04489406438104	17.49758399146\\
9.19671457665843	17.5631257956651\\
9.32305162636872	17.6331029464305\\
9.44982356610494	17.68560096798\\
9.59585557484058	17.7435877160897\\
9.73710123486363	17.7748625671025\\
9.82994425937943	17.791989355504\\
9.85717471920816	17.7781630007272\\
9.87197362063592	17.7689467585466\\
9.86889621764275	17.7511597759211\\
9.84234261737991	17.7056013917868\\
9.81367822247652	17.6582149176112\\
9.77042966589475	17.6047924038549\\
9.74651274628446	17.5604819913611\\
9.70058545141177	17.5262338823887\\
9.62772320914375	17.4637647064017\\
9.57391556122356	17.3769294907619\\
9.50405529730848	17.2892246400677\\
};
%\addlegendentry{data7}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%34.6061585794358	30.8784117234896\\
%};
%\addlegendentry{data8}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
34.6061585794358	30.8784117234896\\
34.4345853387451	30.8976103818619\\
34.2409227498555	30.9106795289519\\
34.054254568558	30.9149877459051\\
33.8385516333598	30.8767420272107\\
33.6486071020003	30.8319469493893\\
33.4986387272394	30.7973560838397\\
33.3838455830111	30.7542704979718\\
33.2588348974967	30.7412132611322\\
33.169381718714	30.7219952640732\\
33.0713817001916	30.6850536881429\\
32.9608163760893	30.6276979408495\\
32.8705944662322	30.5340833973842\\
32.8089085487023	30.470591302327\\
32.7164148208254	30.4000052571474\\
32.6286854224127	30.3162334992696\\
32.5441941169142	30.2092744944431\\
32.4483072059707	30.0845787716497\\
32.336024315576	29.9601570809841\\
32.2137320635865	29.8167499464026\\
32.0907251683101	29.7101233084448\\
31.9592042405665	29.6417215762838\\
31.8183789648618	29.5791988195158\\
31.6931152568905	29.5018555343103\\
31.5852363074913	29.4275829769575\\
31.4932349786312	29.3702196449789\\
31.443522443063	29.3337389240785\\
31.4403278635655	29.3246286027713\\
31.4085827620411	29.2918895596542\\
31.3621358139133	29.2496190241714\\
31.3056117335938	29.2045788876084\\
31.2450027930832	29.1552492882319\\
31.1996843866184	29.1456760602989\\
31.1752423101958	29.1200898490895\\
31.1482377709011	29.1043333150591\\
31.1443097817086	29.0685513606071\\
31.1655425372314	29.0081462759237\\
31.1741624394799	28.9543458460398\\
31.1763363238773	28.89800092295\\
31.1659941844892	28.869164251922\\
31.1654815832452	28.8307599988262\\
31.204878250069	28.844834506908\\
31.2248651645014	28.9091615118003\\
31.2360096055943	29.0105969875227\\
31.2596627720718	29.128512579773\\
31.3131192430761	29.2510060990093\\
31.4004423651236	29.3976348310838\\
31.5062090079698	29.5361062216849\\
31.6145248645985	29.6432890352702\\
31.7450748384216	29.7469033648045\\
31.8565167590165	29.8212109909597\\
31.9479887754412	29.8619557410954\\
32.0374374220456	29.8591117572785\\
32.1695969400663	29.8754522456301\\
32.2996405351235	29.9362558258162\\
32.373384279387	30.0262351363153\\
32.4207526694935	30.0903262306403\\
32.4444971975223	30.160679628626\\
32.4411877218185	30.2831268643563\\
32.394329588082	30.3985177545609\\
32.3354178488124	30.5378241995492\\
32.2720855902782	30.7057532472892\\
32.1899796281428	30.8636623612666\\
32.1240361697032	30.9925632324839\\
32.0318811706979	31.1520531273541\\
31.9217240266228	31.307394757952\\
31.7907005885753	31.4522352175502\\
31.6430813425868	31.5722785103368\\
31.5280229405374	31.6995978998482\\
31.4482213409402	31.8260605690336\\
31.3587380909931	31.9294201253887\\
31.2789471739051	32.0392751803266\\
31.2333179926892	32.1594056743269\\
31.232709730043	32.2807735994652\\
31.2300322698309	32.4404382637025\\
31.2570058078614	32.6340747434528\\
31.3218814901434	32.8341957770966\\
31.4014191757029	33.0087551528348\\
31.4755017579887	33.1699668491846\\
31.5443807739131	33.3045576042856\\
31.5736773142807	33.4437631020281\\
31.5520169855393	33.5849356866038\\
31.4484881876846	33.7151070131269\\
31.3155799038084	33.8339236304369\\
31.1594580085874	33.9627358707797\\
31.0006986912708	34.0649227284533\\
30.831843544493	34.1851000566302\\
30.6611157099191	34.3258736885155\\
30.4671894177281	34.4328448215788\\
30.257896865501	34.543626224149\\
30.1155441972646	34.6791305644845\\
30.0145944484469	34.7953725228378\\
29.8851276966295	34.9214278553782\\
29.7721106646971	35.0027069055868\\
29.6574105129713	35.05130372979\\
29.5088591011942	35.08595332949\\
29.3531210609404	35.1138191694337\\
29.172376537983	35.1155426663658\\
29.0068395079333	35.1268991075211\\
28.8351621165863	35.136891269456\\
28.6809491090505	35.1546294268532\\
28.5480193773428	35.1384623201752\\
28.4145834924865	35.1661072407705\\
28.2804929214762	35.2526257591892\\
28.1248388716376	35.3446283677778\\
28.0053130460004	35.429926421812\\
27.8920475076286	35.4970353931166\\
27.7985973254626	35.5612999644615\\
27.7310554548188	35.6128880024625\\
27.6828708066508	35.6370582459285\\
27.6255894248136	35.6447577875752\\
27.6094063599953	35.6321017941343\\
27.640532803742	35.5615652683875\\
27.7071487068849	35.5009889672752\\
27.7993346373081	35.4321587919525\\
27.9101903225338	35.3879051207577\\
27.9994606983581	35.3450977655245\\
28.0879682118128	35.2959971479544\\
28.2407149653812	35.2608527840559\\
28.4308511701531	35.22886456931\\
28.6363960227858	35.1935137380271\\
28.8230918242489	35.2008137867547\\
29.0179212347415	35.2335259269814\\
29.2218779699793	35.2962564443285\\
29.4303334539934	35.3333321746609\\
29.6339457851149	35.341354027366\\
29.8620064507824	35.3541254253709\\
30.0788128111849	35.3710180797586\\
30.2548612851216	35.3573849943317\\
30.4150454981266	35.3271878161516\\
30.5742476725595	35.3428564600364\\
30.7507432623602	35.3885315569725\\
30.9296034782519	35.4839666781686\\
31.0895357863254	35.5739911632738\\
31.2740487825722	35.6851948575789\\
31.5104802195766	35.8124068137159\\
31.7760226165387	35.9150632598272\\
32.0444918421864	36.0226782965327\\
32.2917646930341	36.1122920819443\\
32.5747590090176	36.1940912228102\\
32.9074454760645	36.2741657755917\\
33.2535755644873	36.353679301558\\
33.5890115093251	36.4526851059844\\
33.9775631779162	36.5608364504537\\
34.3674667455523	36.6521856225263\\
34.7818573364231	36.7165590650208\\
35.2480381780612	36.7856268197596\\
35.7080758996331	36.8474672454667\\
36.1838571471324	36.9349970989493\\
36.6807586882791	37.0767596989827\\
37.146356816761	37.2209940715438\\
37.5763357193128	37.3645141137525\\
38.0106050907875	37.507694278234\\
38.4654092595011	37.6740225237874\\
38.9296555755776	37.846139478062\\
39.3642599964498	37.9952560299839\\
39.8000056419047	38.1442756227253\\
40.2618332117974	38.2654004545721\\
40.7199674510375	38.3778689592872\\
41.1623614454545	38.4778588191142\\
41.5763737787955	38.5931884519416\\
41.9522872162404	38.7183356149552\\
};
%\addlegendentry{data9}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%37.8146977165848	37.8936430653398\\
%};
%\addlegendentry{data10}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
37.8146977165848	37.8936430653398\\
37.766231049182	37.9278485170264\\
37.6946469653324	37.9312282467486\\
37.6383750314349	37.9365063249467\\
37.5625759741279	37.9873092048686\\
37.4981160417405	38.0571431407725\\
37.4491338036403	38.1563026413776\\
37.3791638463706	38.2512355716952\\
37.3032670405607	38.3358397989916\\
37.2442164555583	38.4417083937956\\
37.1760300805677	38.5118911162013\\
37.0310590493528	38.6216683762208\\
36.9014148129306	38.7240980843437\\
36.7337345031156	38.8219993413342\\
36.5418582563545	38.9527216556113\\
36.3103285316134	39.0652848256467\\
36.0564338168289	39.1687125744807\\
35.8308804125162	39.2379511736526\\
35.5909133930038	39.3088926406802\\
35.3274931271323	39.3940276155314\\
35.0187114422625	39.5009003685288\\
34.7275483735463	39.6102381024432\\
34.4563910683474	39.7105790276556\\
34.189077739291	39.8028596676085\\
33.9330468911693	39.8872753954078\\
33.6741441825674	39.9681717256621\\
33.3795008432257	40.0239484989057\\
33.0570804107328	40.12620845884\\
32.729302841773	40.2308775009124\\
32.393077076238	40.3182546762977\\
32.0306528372209	40.4398074097633\\
31.6760117571493	40.5606784247953\\
31.300858652954	40.7163153269159\\
30.9275838628974	40.8587220678728\\
30.5601997615691	41.0342056086632\\
30.2002631759045	41.2257359414112\\
29.8629494010791	41.3956957616111\\
29.5285358060348	41.5530723906844\\
29.2036600598058	41.7174455725628\\
28.8921816719618	41.8716723715404\\
28.5768832654649	42.0301658389225\\
28.2713675422944	42.160688103907\\
28.0053883080466	42.2519120966113\\
27.7495310866626	42.3306426003353\\
27.4788797312196	42.428880392086\\
27.2139578256556	42.5182399370707\\
26.9277800505861	42.6051333485729\\
26.7207134162545	42.7086910519038\\
26.5764296699507	42.8073302811843\\
26.4911994858453	42.9381053895353\\
26.3952971900451	43.0699761503015\\
26.3096324373669	43.2319881770718\\
26.2195485944738	43.42271775704\\
26.1775162025734	43.621621132421\\
26.1697590532854	43.8046322754131\\
26.1860144449948	43.9904391185062\\
26.2337280398569	44.1840550248985\\
26.299276898277	44.399749939591\\
26.3984508721375	44.6558552763902\\
26.5059633816542	44.9153451700033\\
26.6612206724269	45.1824924245926\\
26.8145043425125	45.4295247478319\\
26.9848064831249	45.6728340288447\\
27.0943090005329	45.9246939193743\\
27.2098309738242	46.1772150388969\\
27.3762375892424	46.4755938257237\\
27.5417827682092	46.8005921922312\\
27.7726172481494	47.1080155430524\\
28.0255404391142	47.3676194156085\\
28.2955718416416	47.6582621474421\\
28.519706010655	47.9981172785677\\
28.7086279849043	48.3899143507766\\
28.8628386699234	48.7915857287396\\
29.0632270935594	49.1482410418897\\
29.2630255856808	49.5164495337527\\
29.4653077186978	49.8986815518813\\
29.6609381357413	50.2956195724888\\
29.9070410829449	50.6992633801489\\
30.1397344668822	51.147656891306\\
30.3640757794371	51.6111590696349\\
30.6039045880748	52.0571432699149\\
30.8394946425369	52.5376190768511\\
31.0805469657389	53.0583811800344\\
31.3186059989071	53.5985523240527\\
31.5606229510738	54.1500734698731\\
31.807225278599	54.7059176270278\\
32.0544747214385	55.2451389761766\\
32.3183787230351	55.7554564567325\\
32.5581471363402	56.2802351543006\\
32.7541178443871	56.8157007022525\\
32.9048465009189	57.4185971875841\\
33.0508052571394	58.0653757808312\\
33.1806700085702	58.7356050657044\\
33.2930143643605	59.394575955787\\
33.3613750489256	60.0461215798974\\
33.427573076975	60.6669860893371\\
33.4858417366736	61.2808789571547\\
33.526548928454	61.9365766714548\\
33.5796403369234	62.5604270394277\\
33.6004603354357	63.1919990886823\\
33.6049905456244	63.8340884577222\\
33.6262440270085	64.5164885064402\\
};
%\addlegendentry{data11}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%47.1012877907935	40.8669036412129\\
%};
%\addlegendentry{data12}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
47.1012877907935	40.8669036412129\\
47.021481770718	40.9558100652918\\
46.9408766071625	41.0234167451245\\
46.8388612566226	41.0521704354998\\
46.7550817457823	41.0734780068707\\
46.6368881947172	41.0969250875961\\
46.5506825259497	41.113140602005\\
46.4990253050632	41.094723871057\\
46.4505755883548	41.059499058943\\
46.4001176771105	40.9916291762396\\
46.3199629716432	40.9415633659032\\
46.2318300233248	40.8597312973837\\
46.0921989890796	40.7753664609465\\
45.9102195620734	40.7211993802836\\
45.7161146604382	40.7078086446221\\
45.4846628498051	40.720751507182\\
45.2274200516574	40.7570760881697\\
44.9765961905241	40.8260359914032\\
44.7554648401975	40.9018754835751\\
44.5018276195798	40.9553173030206\\
44.2215499775441	40.9530228242217\\
43.936329726502	40.9157482693105\\
43.7006237004431	40.8457826913289\\
43.4952698815527	40.7760030398162\\
43.3192213519089	40.6603625663\\
43.1718142880096	40.6045539995998\\
43.0359643382366	40.5267909502941\\
42.8859172203991	40.4560829250486\\
42.7579957539324	40.3684842124375\\
42.6463381689696	40.3017377661132\\
42.541108045084	40.2296345488622\\
42.4520060494323	40.1734156796596\\
42.3707728630042	40.1029229023267\\
42.2837915070719	40.0640555926921\\
42.1663436247937	40.0014296749637\\
42.023232020163	39.9309779008535\\
41.905720095753	39.8548596379372\\
41.780418485055	39.7531490107926\\
41.6771734171173	39.6164674528285\\
41.6011064074484	39.4840625152096\\
41.5446589347961	39.3755956802959\\
41.4612447687896	39.2575100242529\\
41.416085853343	39.1549066144568\\
41.4009223660643	39.0849554526742\\
41.3496983986722	39.0008953779451\\
41.3007124805957	38.8989167228604\\
41.2321181530563	38.8037804390346\\
41.1400302901386	38.6955239384095\\
41.0731411053992	38.5956628640879\\
41.0290305672414	38.50235185994\\
40.988176059644	38.3875615098973\\
40.9549943318164	38.2715724519323\\
40.9546805650822	38.1315246733454\\
40.9692974005322	37.9754732228857\\
41.0268633370183	37.8514244833519\\
41.08326389278	37.7638180022629\\
41.1438548542841	37.6665197222798\\
41.187948765015	37.5779333061615\\
41.2523433363336	37.4419586906512\\
41.3063156398807	37.2837466921162\\
41.3843374708445	37.1014566255121\\
41.4838070678769	36.8933270572865\\
41.6351021689478	36.6768890942764\\
41.7728025037916	36.5069192142834\\
41.9013120727562	36.3285782207995\\
42.059831694958	36.1467815323958\\
42.2350308671346	35.9423362480817\\
42.3976837086393	35.7521113654564\\
42.521292868592	35.5681721681264\\
42.6625557434404	35.4211786346569\\
42.8193593479683	35.3409020789543\\
42.9827380852181	35.28891858955\\
43.1680662310753	35.241278861\\
43.3193195476877	35.1888430541887\\
43.4295564709148	35.092814404472\\
43.5192552251361	35.0226270393613\\
43.6328205929333	34.9422634404276\\
43.770358816567	34.8783792784155\\
43.9131522663628	34.83374499396\\
44.0423870425319	34.7596657009049\\
44.1421384721658	34.6778844085323\\
44.2522142850397	34.5847102128326\\
44.382447084797	34.4940879289774\\
44.5253704162641	34.4629694512743\\
44.6578186851813	34.4648485279649\\
44.7864920657072	34.5040687721705\\
44.8904116969999	34.5760504709532\\
44.9325043825285	34.6162894255726\\
44.9725037709611	34.6383179947566\\
45.0206302274233	34.6483172822342\\
45.0610751422095	34.6435490977998\\
45.0452574153297	34.6345301893077\\
45.0298526427581	34.6924362692973\\
45.0140407591884	34.7574106852314\\
44.9924364573286	34.8855107418469\\
44.9690925795671	35.0151527653117\\
44.9845321123896	35.1283371064833\\
45.0410008878904	35.1879756098436\\
45.0839505482271	35.271468430276\\
45.1343128975397	35.370466722326\\
45.1352418910758	35.4544440710413\\
45.0905213414339	35.560344316425\\
45.0300065186206	35.685352732076\\
44.983519528021	35.8549454939666\\
44.9037097817928	36.0290519379348\\
44.7948393841162	36.2341417593807\\
44.7200638963818	36.458113140602\\
44.7206634021166	36.6787588441178\\
44.7677117536743	36.9072861512709\\
44.7501229465456	37.1227191288133\\
44.6837089976921	37.3436603578334\\
44.6175992130192	37.5803761134612\\
44.5610545902773	37.8405155371614\\
44.5238365631406	38.1326401022107\\
44.5027263581042	38.4606170928747\\
44.4643261725149	38.783020102409\\
44.4482058730769	39.1260035787055\\
44.4765883690692	39.4623047898422\\
44.5237662773822	39.7938306101202\\
44.6021405549258	40.0839341814284\\
44.7355011879132	40.3414171884669\\
44.8940034785545	40.5827837793239\\
45.0635809376268	40.8361067308246\\
45.2854883828911	41.1022462055291\\
45.5081704104149	41.3361308315916\\
45.7448191770975	41.537227138655\\
46.0011414381182	41.7061394909852\\
46.2504892791834	41.9133138204293\\
46.4923589848019	42.0865285597435\\
46.7522300950085	42.2300418023246\\
47.0091241755873	42.3966702042433\\
47.3071648895684	42.5688490374798\\
47.6177511326092	42.7642828520492\\
47.9491042779288	42.8953280360152\\
48.2538906992931	43.0142824788473\\
48.5804903555569	43.1359064355314\\
48.9383465997827	43.2636405825716\\
49.2866214187988	43.3537101994792\\
49.6436647828389	43.4814066281347\\
50.031991316815	43.6245795619692\\
50.4165941611838	43.7645958882628\\
50.7806282772423	43.9070793702048\\
51.107290383476	44.0527521323277\\
51.3894367476042	44.1850659140079\\
51.7182304386574	44.333473952824\\
52.0643426681351	44.4808984732888\\
52.4415753533373	44.5950568676141\\
52.8452728801823	44.7051407521144\\
53.2239285066091	44.8178473199645\\
53.5918192706327	44.9612088972354\\
54.0014177434866	45.0659195810393\\
54.4438374259942	45.1687286948299\\
};
%\addlegendentry{data13}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%19.0588537969556	29.2896075088434\\
%};
%\addlegendentry{data14}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
19.0588537969556	29.2896075088434\\
19.0945117968758	29.2499469525218\\
19.1513270630033	29.1992457382896\\
19.2123441158631	29.1397392118929\\
19.2511201115289	29.0885532358719\\
19.2536339675454	29.0198941846595\\
19.2430091840901	28.9474117352966\\
19.21663243221	28.8386665394287\\
19.2178042747586	28.6925735709373\\
19.2677200250166	28.545061693399\\
19.3242053554836	28.4325280241552\\
19.461213700794	28.3077199313252\\
19.6310822495421	28.1296918352628\\
19.8389863405982	27.9669136381345\\
20.075495673567	27.8315830407041\\
20.3385123478053	27.7092826466089\\
20.6561786981203	27.6293858612165\\
21.0037773647451	27.5325166394184\\
21.3146379646715	27.4078239673101\\
21.6750188603302	27.3006090031038\\
22.07893753434	27.1773657812878\\
22.4710049186421	27.0791833195285\\
22.8423560964401	27.016836760991\\
23.2249056484424	26.9477622141319\\
23.6377317519259	26.8730878708337\\
24.079640386021	26.7965849013978\\
24.5511569732657	26.7358270492043\\
25.0408060081325	26.7089621992377\\
25.553286980125	26.6924920128036\\
26.0887732056282	26.6842216240884\\
26.593059206557	26.6910346343792\\
27.0909339219267	26.6936861727308\\
27.568171824661	26.6920397985218\\
28.0464228571909	26.6868367805245\\
28.5448548789462	26.7290692598714\\
29.0152773797772	26.7769677130909\\
29.4523364109156	26.7543977867936\\
29.8858290783112	26.7129640027541\\
30.3478517422564	26.6774874944367\\
30.8412182392539	26.6298572989387\\
31.3898485398952	26.5292679285586\\
31.9194876315902	26.4244029066922\\
32.4617611680097	26.3088610355809\\
33.0112661943794	26.211466825424\\
33.6117756740121	26.1489813687953\\
34.2193779910522	26.1087652007037\\
34.8320590088931	26.101133828244\\
35.4367278876198	26.1361318467972\\
36.0095320409989	26.1690309005318\\
36.5840384149714	26.2240321295092\\
37.1406080183153	26.2686469487024\\
37.6590446486223	26.2410868686421\\
38.1329141810249	26.1768367188527\\
38.5954124464215	26.1394616275605\\
39.0755572121517	26.1103495125652\\
39.5728292840154	26.0729859659642\\
40.0267794029428	26.0459801879336\\
40.4468152731991	25.9654768185416\\
40.8344806860652	25.8765571450706\\
41.2210961809926	25.8172690976222\\
41.6134288934091	25.7632393903897\\
42.0903700179207	25.6731258780657\\
42.6279857162407	25.5509904027468\\
43.1479466236284	25.4238586696112\\
43.6712586130956	25.3086232395505\\
44.2261029535167	25.2056412173423\\
44.8608926179869	25.1375954427154\\
45.4888811266932	25.1175051899371\\
46.1093045763377	25.0948930723686\\
46.7831798477215	25.0516501059095\\
47.471985510079	25.0089575411322\\
48.1706119925265	24.9573619975788\\
48.8894198141758	24.9010396517607\\
49.6081181392485	24.8549679994362\\
50.3461419796294	24.7922651449902\\
51.0923035269002	24.7293142667172\\
51.8591237557614	24.6676849739116\\
52.6658704198326	24.6420816622153\\
53.484360659674	24.6512457693116\\
54.2975190257817	24.6813601534444\\
55.0531000805006	24.7083075252309\\
55.7931248254161	24.7538942681144\\
56.4865554837579	24.8033179516796\\
57.1542635052977	24.8530283862123\\
57.8280739504245	24.9293302914859\\
58.4905557938067	25.0042701838766\\
59.1390269539405	25.0784629484008\\
59.7475770226369	25.1235800951511\\
60.3541463352353	25.1570975730581\\
60.9804996666544	25.140116906049\\
61.6042336451367	25.0970207827172\\
62.2559350563634	25.013438851067\\
62.9230911723131	24.8830712268193\\
63.5564965853703	24.765690183221\\
64.1164188680953	24.6805484388987\\
64.6464598738095	24.6075040839162\\
};
%\addlegendentry{data15}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%34.9148683743831	19.6012680734313\\
%};
%\addlegendentry{data16}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
34.9148683743831	19.6012680734313\\
34.9639701877096	19.6243323076061\\
35.0294442262363	19.6674450006234\\
35.0940777739247	19.7193016416199\\
35.1252387381806	19.7836288845607\\
35.1640566277155	19.8544605680357\\
35.2154782508503	19.8733597906826\\
35.2650160634632	19.8715934681893\\
35.3423198152052	19.8511206084806\\
35.416480939733	19.8448948681344\\
35.49580886455	19.8619840465828\\
35.5936617773863	19.9121793570384\\
35.7161078148413	19.9745861090525\\
35.8882671243561	20.0505801637931\\
36.1131967247285	20.147576032227\\
36.3583063419131	20.2344784838466\\
36.5994174283539	20.3366488478711\\
36.8328963666068	20.3934602107103\\
37.100969276753	20.3986066100266\\
37.4019122967837	20.3985244417747\\
37.7188044956416	20.4214827108931\\
38.0575724724937	20.485321875857\\
38.3513794467613	20.5400674728039\\
38.655787256563	20.600770192894\\
38.9346474694038	20.680268832323\\
39.2190516403144	20.741546728197\\
39.5132772171571	20.7781515232135\\
39.8334403893934	20.7726529532666\\
40.1870595165482	20.7351214151046\\
40.5330435423882	20.7010464348596\\
40.8744191230357	20.689371523912\\
41.2384896675714	20.7129277901302\\
41.6618021676944	20.7449041830963\\
42.0727736037511	20.7866731949173\\
42.479368771469	20.7814343733065\\
42.8880151407185	20.7884131072152\\
43.2511052063973	20.789594758038\\
43.6139010753369	20.7890200728787\\
44.0109061902081	20.80805893477\\
44.3854729128754	20.8462086483586\\
44.7317688559892	20.8896710263708\\
45.0696748389646	20.9499680637247\\
45.3759941225159	21.0159090229052\\
45.6898309068941	21.0733767113865\\
46.0112479699831	21.1326837671611\\
46.2760918282297	21.1849590779491\\
46.4606731238833	21.2249793918705\\
46.616710264746	21.2773559317675\\
46.7670781194666	21.3619671454143\\
46.9150480127793	21.4644233771618\\
47.0406708582728	21.5848277339246\\
47.1890569227852	21.6781696641893\\
47.3172274265193	21.780210193557\\
47.421718452743	21.9136840496128\\
47.5084286290769	22.1044621384593\\
47.6117013922582	22.3372926762508\\
47.6907171468123	22.5610185703805\\
47.76876720775	22.7645533984319\\
47.8308118222973	23.0097921722669\\
47.8665648412154	23.2986432360375\\
47.897034390288	23.5670280025774\\
47.8730693980193	23.8795692341424\\
47.8321902100465	24.197712751282\\
47.8258567826195	24.5422055091582\\
47.8295445255614	24.9154254384708\\
47.784470351692	25.3363470012301\\
47.7055093351391	25.7592288533544\\
47.6381030160813	26.1420695806133\\
47.6171089382804	26.5177676605688\\
47.5667949027898	26.862204336534\\
47.5161569170006	27.1991123087728\\
47.4893114056741	27.571885007709\\
47.4934449160626	27.9742051915722\\
47.4882494047084	28.4087394925638\\
47.4474866175259	28.8688423208743\\
47.4672120768016	29.3466062930361\\
47.5060668405621	29.8014332769554\\
47.5810732652797	30.2657142115674\\
47.6939970437317	30.7887359932215\\
47.7406450795302	31.3478696240416\\
47.7900215152355	31.9628575039025\\
47.8043648876311	32.6046588802831\\
47.7619155094995	33.2280193834503\\
47.6672335120006	33.8418702940053\\
47.579492352408	34.4255670709757\\
47.4884081733075	35.0390337358512\\
47.4083097176735	35.7036159700575\\
47.3216962051062	36.3658618134205\\
47.2260583706158	37.0026951460587\\
47.1263792175886	37.6125582946034\\
47.0102200830874	38.212050303813\\
46.8688823457904	38.7967739560556\\
46.7327093117836	39.3958378129399\\
46.6227927186896	39.9828645435825\\
46.527215844092	40.5644250158501\\
46.4791202068598	41.1638372767788\\
46.4237461843065	41.7340343922853\\
46.3627406620008	42.2731036044789\\
46.3116879231924	42.8432772407764\\
46.3253369631153	43.4465083866053\\
46.3726708215059	44.0720318079661\\
46.471484180283	44.7290517510587\\
46.5797361726985	45.3590305619787\\
46.6799013877639	45.9660352567583\\
46.7407047495538	46.5794715637018\\
46.8376460608896	47.2167595648856\\
46.9577123201127	47.84045669824\\
47.0946795935921	48.4816393110043\\
47.2747898353151	49.1116447025128\\
47.4633098428566	49.744082608242\\
47.6511247196982	50.3644122913703\\
47.8850218595312	51.0134901289432\\
48.1349402604115	51.6906519072561\\
48.3687835465308	52.3614565640451\\
48.545308826569	53.0339935093742\\
48.6890620664009	53.7240063012263\\
48.7950390324653	54.452129294408\\
48.8894647651783	55.1620178174428\\
49.0299142799671	55.8847678274634\\
49.2196972915273	56.5989321947255\\
49.4103574503681	57.3302824214961\\
49.6303158949932	58.0850192310504\\
49.8575447571928	58.8549092252821\\
50.0884204989077	59.6532992947503\\
50.3488464635985	60.435811853873\\
50.5997802654249	61.2465695389517\\
50.8202032418346	62.0696749519923\\
51.0303865492327	62.9138243151217\\
51.2141559697398	63.7927850900461\\
51.3531833124069	64.7261168495672\\
};
%\addlegendentry{data17}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%28.6021067215717	37.075177843648\\
%};
%\addlegendentry{data18}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
28.6021067215717	37.075177843648\\
28.5753983435534	36.989962094045\\
28.5616865322786	36.8969249118554\\
28.5403543543788	36.8137694434537\\
28.5351802046462	36.7372500719823\\
28.5379371827369	36.6920717244355\\
28.5107076170498	36.6529202750123\\
28.479000041554	36.6558407156186\\
28.4586920182825	36.6694304899813\\
28.4077360222365	36.6585282292556\\
28.3450177773412	36.6507498176812\\
28.3066819285095	36.6603674342057\\
28.2966349176402	36.6655786854969\\
28.2686173058682	36.6763139980235\\
28.2094587791837	36.6529899077636\\
28.1271693538424	36.5843950158047\\
28.0053130469668	36.5416579186941\\
27.8810341267317	36.5103251035061\\
27.7485287465777	36.4687487055261\\
27.6373215910324	36.4259328839905\\
27.5039554404191	36.4005282370027\\
27.3655090951087	36.3570166010968\\
27.2476445301521	36.2939150197714\\
27.1243829657004	36.2105736265428\\
27.0018291948626	36.1217256004487\\
26.860241712822	36.0150589899144\\
26.7208970149851	35.9255944482826\\
26.5507369697964	35.8404398543896\\
26.3554500694311	35.7324745923249\\
26.1282085890034	35.6097805840555\\
25.8609417710605	35.5018438483223\\
25.6121010795519	35.3782601000504\\
25.3540292805268	35.2467141268359\\
25.0647500742019	35.0926638968424\\
24.7755781515038	34.9554449992172\\
24.4504746427798	34.7744258862015\\
24.1333518999608	34.5753115593972\\
23.8169964789403	34.3972588120279\\
23.439441942154	34.2412784287218\\
23.0336045081209	34.0847410068604\\
22.6295701653659	33.9344582432148\\
22.2360401432346	33.7839611131346\\
21.8831417042621	33.6471716986603\\
21.5072868679312	33.4966544205777\\
21.1584520438753	33.3193799273794\\
20.8136159554017	33.1497850153022\\
20.4574580287883	33.0514096064533\\
20.0706651579685	32.9879480936869\\
19.6795732248222	32.9325272437552\\
19.306848858345	32.9102060281464\\
18.9521459660567	32.8763018081796\\
18.6172396994311	32.8027768250661\\
18.2644758743963	32.749046700814\\
17.8593492707554	32.7349012526094\\
17.4538049874528	32.7658883853422\\
17.0746590763384	32.7943115710828\\
16.7278213420348	32.8136922614714\\
16.3899829510353	32.8033969906015\\
16.0947101927165	32.7951231199662\\
15.8156473728178	32.7679276605925\\
15.522970440536	32.7214902342404\\
15.2223282226598	32.6792379297327\\
14.892874692016	32.5906456950351\\
14.5442027170521	32.4360377327045\\
14.1735121030717	32.2493642765145\\
13.7772747787174	32.0861131115336\\
13.3378191987222	31.9161391438004\\
12.9198392615438	31.7332609971528\\
12.5311216308214	31.5593744925598\\
12.1519662767593	31.4016232288136\\
11.7519714952591	31.2502990641324\\
11.3498243442911	31.0946022847545\\
10.930213503971	30.9107666320394\\
10.5369630550814	30.7334343526607\\
10.1299171534077	30.5643576580095\\
9.73557534185553	30.3817063953225\\
9.33285550615578	30.1921611554684\\
8.94941052338853	30.0244083953729\\
8.58995010241139	29.9015003182708\\
8.25439257461107	29.7326355715427\\
7.98469863507404	29.5583475613082\\
7.72202684578698	29.4172099274876\\
7.46086821464356	29.2710382646686\\
7.20417069466204	29.171442882001\\
6.93761179629959	29.0778542012161\\
6.65517399010637	28.9653445154012\\
6.3516123675422	28.8489130335482\\
6.10153277507045	28.7414518821898\\
5.88114661529	28.6200858099458\\
5.65614028341727	28.5300257156728\\
5.43986337959333	28.450454188431\\
5.24736725139556	28.3973564635747\\
5.03254098858491	28.3689722286643\\
4.78750800541674	28.3469593620767\\
4.53876906636209	28.3509876582901\\
4.2775388868816	28.3529671449554\\
4.03057151215671	28.34063672507\\
3.78548564415324	28.3200012070495\\
3.51428169031181	28.2837252522076\\
3.25829938522313	28.2089418928889\\
3.05731381049659	28.1190685266317\\
2.84444547432035	28.028735691364\\
2.63018972826558	27.9466608241523\\
2.44096314446748	27.8467002900609\\
2.26130531751268	27.7094240136809\\
2.15325968167314	27.5424560929323\\
2.0743267558123	27.4002187412896\\
2.00840543499255	27.244277187739\\
1.95088610243071	27.0598821660121\\
1.86645861337407	26.8520524469316\\
1.77066064576086	26.6530878631884\\
1.70269803969685	26.4551470250005\\
1.63661443059953	26.2617237588885\\
1.62183188106946	26.0381800452073\\
1.661616554249	25.8275705035232\\
1.70201830450471	25.6064824181915\\
1.7412516249618	25.4140060114067\\
1.77981054125423	25.2339127368679\\
1.79782584149585	25.0245291708913\\
1.8252020358221	24.8306857971496\\
1.88620541483172	24.6367222514796\\
1.93599754671451	24.4713994385171\\
2.0388787985517	24.3393849559822\\
2.18676365904817	24.1964267741886\\
2.35764479913112	24.0475876906759\\
2.49168702714398	23.8612875154627\\
2.638177931469	23.6615185258024\\
2.79753484440531	23.4927593360471\\
2.93500196252034	23.3475092093471\\
3.05526097879815	23.228920955432\\
3.13813209233369	23.0643058642785\\
3.2140034738393	22.8902858708764\\
3.29489492619244	22.7809552602247\\
3.39024592644095	22.7443624918431\\
3.51853065855949	22.7153986802493\\
3.67953214379009	22.6860847211532\\
3.86988677238776	22.6158025980873\\
4.01491048411388	22.5811242274878\\
4.16866771326671	22.5562723389504\\
4.29811162371174	22.5071622778179\\
4.40722094848948	22.4678711786685\\
4.50591313313344	22.4494967807984\\
4.62482540082117	22.4354993970448\\
4.74965579916992	22.4406394064959\\
4.89319755485101	22.4726897940235\\
5.03117471022939	22.5115451807782\\
5.12951632227118	22.5978237406934\\
5.21329670083624	22.7179139650731\\
5.28296385079749	22.8781610640553\\
5.34607004925721	23.0791464547812\\
5.43639314118245	23.2878973532905\\
5.53953691867355	23.5114116579419\\
5.65739928887345	23.7462273511015\\
5.76976372244706	23.9660007066164\\
5.87994131083031	24.1725786588579\\
5.97883033329243	24.4092713827722\\
6.09809865064008	24.6995908898119\\
6.23531582338441	25.0149011243656\\
6.36081770515041	25.320236987411\\
6.469807892813	25.6052170765229\\
6.57080596769667	25.8952990711483\\
6.66360122916892	26.1947116540428\\
6.73416757006469	26.4968441115342\\
6.80647437396211	26.7811727841949\\
6.92028069642829	27.0067157932802\\
7.06230775300171	27.2385034528012\\
7.20597809556689	27.4890093526834\\
};
%\addlegendentry{data19}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
%x	y\\
%37.3095788437772	37.9130772054385\\
%};
%\addlegendentry{data20}

\addplot [color=white, line width=1.5pt]
  table[row sep=crcr]{%
37.3095788437772	37.9130772054385\\
37.157946308955	37.845218582745\\
37.0036512057607	37.793029239643\\
36.8390353253071	37.7425048160876\\
36.6738589795926	37.6846078899143\\
36.5500044915368	37.6062101144171\\
36.4289105673502	37.4935953918993\\
36.2966716292417	37.3915922545839\\
36.1991235247504	37.3050419192557\\
36.1202901394244	37.1998475387295\\
36.0127821161832	37.074402896549\\
35.8745961626874	36.9477570428488\\
35.7198663927727	36.8193672736043\\
35.5315818119208	36.6917491015997\\
35.3401380339411	36.5740841300086\\
35.1561596468427	36.442216532268\\
34.9877593735054	36.2966069235201\\
34.8083171637292	36.1124165011886\\
34.6268628272554	35.8661235704324\\
34.4235200758914	35.5751480775498\\
34.2572612702506	35.2438048003226\\
34.1052029815779	34.9518934344497\\
34.0094689794387	34.6746827088818\\
33.9226134019077	34.4369987160965\\
33.8297367369719	34.1925804764109\\
33.738706424589	33.9207327690215\\
33.6404481896974	33.651607435537\\
33.5303914805504	33.3392045057249\\
33.4380812554429	33.0193362054651\\
33.3549665670935	32.7038685040645\\
33.2951098109433	32.3496753642335\\
33.1822554831767	31.956713446268\\
33.091772067128	31.5076945417167\\
32.9846499486993	31.0339094000452\\
32.8557624284897	30.5661486007195\\
32.7376245432599	30.0913654096086\\
32.6162544711186	29.5727362005187\\
32.4783234032826	29.0456118935075\\
32.3553685515112	28.5108136647066\\
32.270906526067	27.9678745659365\\
32.205595907719	27.3919795578495\\
32.1485239388926	26.8335561687761\\
32.0877222016097	26.2807425286978\\
32.0489477708666	25.712138749429\\
32.0440722498609	25.1677756367921\\
32.035947958887	24.6238272519461\\
32.0338356106272	24.0510018224006\\
32.0007147397281	23.5009281533581\\
32.0144916234839	22.9689455656771\\
32.0452919094389	22.4530754281216\\
32.1185391080945	21.9251600930332\\
32.2291355405748	21.3790405016263\\
32.3179558856486	20.8217989251049\\
32.4073327072118	20.2405722555938\\
32.4978942129133	19.6708397946645\\
32.585097712784	19.0991485143342\\
32.685507434901	18.5214485636314\\
32.7582484399404	17.9669451354299\\
32.7993858407613	17.3967358254751\\
32.8597044391635	16.8630734803394\\
32.8958831551614	16.3386922792658\\
32.8809942976996	15.7822488582673\\
32.8631882927246	15.231284379747\\
32.8669552039493	14.7133991756069\\
32.8939034178019	14.1913230693415\\
32.9388730011221	13.6502573248025\\
32.9946723572313	13.1304959880516\\
33.0497886161284	12.6027088061219\\
33.0729705199814	12.1095949912698\\
33.067661217807	11.5939762025012\\
33.0575772766522	11.1075541852626\\
33.0863080914519	10.5930401462074\\
33.1674862488134	10.0925295888269\\
33.2200794710756	9.62654219552943\\
33.2626056796999	9.21109293529795\\
33.3148037871133	8.77405021290827\\
33.3757132145967	8.34837795891209\\
33.4342914773748	7.93317032001853\\
33.4677239542275	7.52780061850606\\
33.4637991272334	7.11690080342818\\
33.4846027304556	6.67380515815977\\
33.5281701875361	6.22054345977591\\
33.5367394750335	5.75059333162313\\
33.5889227185268	5.29540895726067\\
33.6679175135682	4.83893016631531\\
33.7480830446857	4.37252373050356\\
33.8137456245951	3.91052126659495\\
33.8609617412478	3.41448646655643\\
33.8965218530817	2.93291373938975\\
33.933643372044	2.46899161223371\\
33.9611514408139	2.0236039915252\\
33.9569793444541	1.60642641969933\\
33.8884222533042	1.21764047686748\\
33.7939534250554	0.841288783724173\\
33.7133481357206	0.509313061725068\\
33.5849684417596	0.213540319743278\\
};
%\addlegendentry{data21}

%\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
%x	y\\
%0	0\\
%};
%\addlegendentry{data22}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
16.9231521781334	41.6714845861202\\
16.9768170363948	41.7955148557945\\
16.9965414092712	41.9122778453679\\
16.9745697981301	41.9715607379632\\
16.9769471667102	42.0051743548324\\
17.2023428560129	42.5904342893559\\
17.1907419046505	42.8131695384355\\
17.1671656150208	42.9889270511103\\
17.1374301171304	43.134095797841\\
17.1055403093119	43.36041127942\\
16.402711363487	43.825329851254\\
16.2610971176185	44.0632788002751\\
16.1183170557213	44.2629570677167\\
15.9844495232953	44.6793173262245\\
15.8971189259205	44.9505220324524\\
15.8524320344508	45.1520008290018\\
16.5384821793027	45.6827793683733\\
16.6016518380687	45.9960181843392\\
16.6621733391153	46.2748892281372\\
16.743139174912	46.8551502272341\\
16.8139196000194	47.2142698357019\\
16.8844497579117	47.6631305007968\\
16.9503705550066	48.0543024663448\\
17.6149933280104	48.2877378681183\\
17.8368220357006	48.7223362549457\\
18.0407071831623	49.0910460674617\\
18.195296923694	49.3019559271081\\
18.2782631772789	49.6948627595203\\
18.2793498558054	50.039867751441\\
18.2718270084286	50.2760037676209\\
18.2623915400013	50.6954177398734\\
18.2341848722555	51.0509469917227\\
18.1917807810516	51.6337867699137\\
18.1659143964758	52.0398070604054\\
18.1360761585432	52.6215325844618\\
18.0968950205583	53.0775019503677\\
18.0715327364994	53.6709457391726\\
18.5475191184528	54.1617371462564\\
18.6371013895527	54.7387225903679\\
18.7331489250745	55.2088722962115\\
18.831622394134	55.7716356322474\\
18.9298017098622	56.2220485569015\\
18.989467676639	56.778904942618\\
19.0230258228522	57.2261955400697\\
19.0452901797347	57.7744804272013\\
19.1310114922425	58.2967293211816\\
19.0445229403164	58.874271653055\\
19.071652761358	59.4199332329868\\
19.0469791024164	59.9385255783393\\
19.0476809627745	60.7591460530139\\
19.0440140348006	61.4893526827239\\
19.2236337864426	62.0521815025318\\
19.692243094354	62.8240564227114\\
19.8178643489075	63.7059202822346\\
19.9126559439477	64.4124581993772\\
};
%\addlegendentry{data23}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data24}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
19.0377261225796	28.9916326327565\\
19.067776950138	28.9986860017561\\
19.0997234727656	29.0006206023278\\
19.1084407986478	29.0025780011912\\
19.1041165482621	29.0091449543177\\
19.163471885532	29.0345129211374\\
19.0187465463763	28.4238971683855\\
19.0155950667403	28.2875679696531\\
19.4310460157852	28.1490433341268\\
19.6588908520821	28.0074706661359\\
19.7707346282831	27.8897857184108\\
19.8826071213122	27.8508176817162\\
20.350112017138	27.7524817924455\\
20.5721044590363	27.6398187494192\\
20.9916833875325	27.3746858104256\\
21.1365134530579	27.232297280809\\
21.734061419795	27.1479195984333\\
22.0062104486431	27.0235630876834\\
22.6389686621082	26.936761981909\\
22.9847375519361	26.8680148634592\\
23.3902975755018	26.6303283862502\\
23.9470307703822	26.8514864261426\\
24.6660769901402	26.7993818434742\\
25.1369745640944	26.7858247640778\\
25.5821602998538	26.7741487859512\\
26.0268178083174	26.8360279703418\\
26.4774391918234	26.7854400557612\\
26.9739518992473	26.8757328318512\\
27.4539493538263	26.8714838052549\\
27.9742241734883	26.9083814725431\\
28.7670541918719	26.9310727846521\\
29.256279431366	26.9416867788671\\
29.410875138301	26.9459523650724\\
29.84018598816	26.9030691368904\\
30.2572928376903	27.228101368029\\
30.7543559525235	26.9911621916129\\
31.1634540795564	27.0007259548334\\
31.5614468325094	26.9766831904154\\
32.0421605012757	26.5442155120009\\
32.7371436955814	26.2857344611988\\
33.5718000366886	26.2342386586256\\
34.1343905984383	26.1437764551793\\
34.7126367489774	26.0715888836191\\
35.2764901969883	25.9817994077225\\
35.8456882281625	25.8335287268681\\
36.7431181416358	26.0261203400614\\
37.2870038604268	25.9833697978857\\
37.8962533391465	25.9754020692212\\
38.3153964172683	25.9584446881407\\
38.8798767475202	25.4845395153662\\
39.2760730680565	25.9162360791762\\
39.8523714628864	25.9219666323657\\
40.274728799724	25.9204149170276\\
40.5019393365899	25.9152190691096\\
40.8923292434825	25.9209085686837\\
41.2561153217956	25.9365859109419\\
41.7319823555198	25.9593489752439\\
42.1509033353395	25.9571133388342\\
42.7284114679569	25.9997623120382\\
43.1975771599999	25.9502495223977\\
43.749354889219	25.3633413548961\\
44.1922937669276	25.2464412318407\\
44.7074736762114	25.1323684713199\\
45.2237991501744	24.8587715849812\\
45.778630693764	24.971906367933\\
46.4763916582844	24.931503337388\\
47.0398884956171	24.9283836876193\\
47.5507441504164	24.8337348693548\\
48.6455421774843	24.9010169229781\\
49.2749670607611	24.7833492775179\\
49.9142222910604	24.7522392233922\\
50.6909448567874	24.8740444693993\\
51.3469173566203	24.8212278956719\\
52.1775379827889	24.803108012119\\
52.9045417129055	24.9284631125007\\
53.8787871602827	24.9356954912291\\
54.5841140748946	24.9589667473301\\
55.7492451271793	24.9806826338354\\
56.3638493914773	24.9562583920974\\
57.1311356979787	24.9530182688649\\
57.8935939221904	24.9451420199267\\
58.3677650847196	24.9451254317784\\
59.0539699460797	24.9552906066107\\
59.7806782022433	24.9773423404777\\
60.5458867178752	24.9790377210901\\
61.20447443831	24.9942319896194\\
61.9497449409659	24.9915611232093\\
62.3702370126094	24.9814192744205\\
62.9932167770639	24.998689787474\\
63.6388921075769	25.0360557410809\\
64.2807141237681	25.0375889080534\\
64.9599653285141	25.2011806602727\\
};
%\addlegendentry{data25}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data26}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
34.9225973952963	24.9291566820066\\
34.4234239997292	24.7895367486518\\
34.2503322145475	24.759010886831\\
34.1189177516356	24.4640138773197\\
33.9653810777134	24.3207921901074\\
33.8321406107323	24.1777865498376\\
33.790156762696	24.0363546989191\\
33.6676117572542	23.8954615713812\\
33.3466053026689	23.8391921668801\\
33.1210209064689	23.8133750712584\\
32.7475708655802	23.7504914131709\\
32.1340379060412	23.7276121204675\\
31.859701822196	23.7517059673166\\
31.720343103517	23.7989657892909\\
31.3176305769759	23.4466410935864\\
31.0277231791519	23.3365359385632\\
30.7488134198524	23.2505786936373\\
30.3255852380597	23.1273024404611\\
30.6290300173641	23.5829227169384\\
30.3811995508264	23.6636165401582\\
30.1764572163933	23.732486521726\\
29.970180265079	23.8040236658096\\
29.7708099571559	23.8735563261718\\
29.4002983462206	24.0114026830109\\
29.2377080455761	24.0301097028088\\
28.89410134379	24.5918175477261\\
28.8068408262235	24.7580059891355\\
28.4523871468966	24.9118155338869\\
28.1380518194509	25.0502494268633\\
27.9059745387399	25.6252838556796\\
27.7515733992707	25.8916855018582\\
27.3573225218082	26.1437881962397\\
27.079322767725	26.6499878025931\\
26.8285566076829	26.9807003615697\\
26.6150145572134	27.312703834775\\
26.6557661323555	27.7371276131873\\
26.3734315532517	28.0483872176738\\
26.1663218358432	28.3752272136719\\
25.9694566112731	28.8068802767958\\
25.8132745304167	29.1049793585743\\
25.3729930088715	29.702186391531\\
25.1213084251315	30.1027577031801\\
24.8788425429262	30.3433326755823\\
24.6302969657325	30.6861985831011\\
24.2214035918727	31.0575825085999\\
23.9404080802087	31.5028727352067\\
23.8105369309762	31.9624557347221\\
23.346712654912	32.2223118646941\\
23.0432975545557	32.7240069165296\\
22.7792016102734	33.1114810167974\\
22.3284107799013	33.332341727793\\
21.9997496628562	33.7255867596917\\
21.6640364115963	34.088115928622\\
21.4604472104441	34.369546219412\\
21.133322369604	34.7809176992141\\
20.9397231966509	35.0901122855995\\
20.7823784415436	35.2912284497185\\
20.6785891374783	35.3718996126627\\
20.3970639617468	35.6504686701764\\
20.1274588527334	35.9250360105929\\
19.8847120059631	36.1761190180427\\
19.7484518034783	36.6526619494621\\
19.3607608084742	36.9709182680447\\
19.0999935733599	37.2502619688717\\
18.853091804767	37.4234514413839\\
18.5640628257818	37.6518730863735\\
18.1679666202105	37.9376829691084\\
17.8914786188639	38.656546057611\\
17.5397863621437	39.0112506489911\\
17.0991126939348	39.2916821240768\\
16.8605358458094	39.6926306129839\\
16.3274371995423	40.0396980113332\\
15.9766913859032	40.6320223078052\\
15.5145040273092	41.0582095951501\\
15.0969850013407	41.3532090187124\\
14.8087423982275	41.7696387300773\\
14.2990989973534	42.1528396473237\\
13.8925409314111	42.6962810101484\\
13.6852735496371	43.1111986607906\\
13.658696639825	43.7019680382763\\
13.3723936393193	44.1668811968334\\
13.0737088350005	44.7284672006514\\
12.8314276690335	45.1624301344231\\
12.3804708165297	45.7224190787305\\
12.0321419536901	46.1869550921763\\
11.7023758668216	46.6707606511047\\
11.6680573823933	47.1279855140746\\
11.3383972549273	47.3199077797555\\
11.0608829196767	47.7811829680979\\
10.8115437160745	48.1916793731725\\
10.6962415314348	48.7141362725107\\
10.5471251693669	49.1644724806288\\
10.2477607515257	49.7447225203596\\
10.0270589503714	50.273654444992\\
9.8868848389243	50.8664286940476\\
9.7846441415151	51.1872457470892\\
9.40997700418965	51.7296391141311\\
9.14878039002352	52.1869421441527\\
8.93293165687684	52.3990580825042\\
8.78405829776351	52.8271413092386\\
8.70124927346205	53.2267610268237\\
8.47437909795169	53.6423730240551\\
8.18748481243292	54.0652384746685\\
7.9859222160669	54.7253574778272\\
7.80203385113939	55.3024199235069\\
7.76315678387042	55.9132165659611\\
7.72970103696031	56.1805920320989\\
7.39191906946602	56.7455281020975\\
7.20517963093052	57.2160520856241\\
7.02141888860663	57.7677029878602\\
6.87184934302069	58.2072680396394\\
6.79302774498356	58.7540831287691\\
6.73819819194231	59.5680896657847\\
6.56814310759332	60.2070681590176\\
6.28089651432477	60.8897811067972\\
6.16166436092913	61.8225329537832\\
6.07282698376268	62.7615864950069\\
5.94264354166222	63.6643653890106\\
5.80052925734401	64.4132825710423\\
};
%\addlegendentry{data27}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data28}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
37.8784462412359	38.0874463726969\\
37.9464371487925	37.9802409579251\\
37.913705214026	37.9484074545419\\
37.9243083543553	37.9534737404279\\
37.9874572779959	37.9697386420314\\
37.4410231607225	38.0947903475015\\
37.3256838222112	38.0488106150928\\
37.2094225126741	38.0071442714472\\
37.0900687379962	37.9850207421843\\
36.9785683182626	37.9680911918118\\
36.9176947315622	37.9653320076499\\
36.7995372768772	37.8416981770225\\
36.2466697757992	37.3273562707461\\
36.0523229649724	37.2034933998342\\
35.8929246258961	37.0760921038441\\
35.8203008856731	36.9784560212299\\
35.7755358925489	36.9257439152345\\
35.7837043381616	36.911095247652\\
35.7895070297077	36.8862172473248\\
35.4208036777773	36.8962929164997\\
35.2788030036751	36.7991495553232\\
35.1374550149371	36.3383594909688\\
35.0041248703068	36.2045099721366\\
34.92279522481	36.0723005553005\\
34.8061878184574	35.8653329831795\\
34.3300620285003	35.2394036974252\\
34.1368023912352	34.9961586890303\\
33.9453546467297	34.7829532417499\\
33.8602253549232	34.3168556783436\\
33.7831331279979	34.0291478662625\\
33.7623620988267	33.8059322734564\\
33.4886516680387	33.6689210517949\\
33.7597319104014	33.3027492405119\\
33.4296355454601	33.0311452671164\\
33.300544083512	32.8082746622439\\
33.181807297833	32.4701540977595\\
33.0598202550146	32.1202845686829\\
32.9512426026548	31.8641372409735\\
32.9064710273819	31.3416576440368\\
32.8771973422391	31.0085454785734\\
32.8688201480017	30.3867600690969\\
32.8703382673489	29.9694712812405\\
32.7718191195497	29.5570942274506\\
32.3373902792647	29.0408530537402\\
32.1771191362695	28.3129546707765\\
32.070197761797	27.7136237687212\\
31.9883394107241	27.1234213962606\\
32.0075246266573	26.2418069560349\\
31.9869221475923	25.7504137082687\\
31.9693706763511	25.1738547794258\\
31.9542222926296	24.7317999863503\\
31.9410290885357	24.1669543066828\\
31.9360020406933	23.7354551276777\\
31.9258278900584	23.2127677875125\\
31.9092251844194	22.4259537086202\\
31.9805350110612	21.8379306291099\\
31.9729053577874	21.2243972582318\\
31.9657102131771	20.7328338152857\\
31.9728218775057	20.1545523275815\\
31.9749047909958	19.677623375755\\
32.5674007168912	19.1205223504257\\
32.6833361962139	18.7313843508089\\
32.7931566105812	18.1865851933108\\
32.9292593529997	17.4172479698715\\
33.0316896561824	16.836343932675\\
33.0834929560488	16.2021278499326\\
33.1178401663238	15.7159555094075\\
33.1708566039643	15.1462897852521\\
33.1033261559017	14.7273939877525\\
33.0851213716161	14.1572873347993\\
33.1715448769501	13.6185804152654\\
33.0643624191041	13.1256954542628\\
33.2596281076324	12.5834688814404\\
33.0564961476793	11.9407851134017\\
33.1021711807149	11.6771143358931\\
33.0553729532741	11.1895880130646\\
33.0186629676337	10.4362965227007\\
33.0218171916855	9.86893989352592\\
33.0307704647131	9.71151875466903\\
33.0254803734069	9.17863091816997\\
33.018647347809	8.74797810325247\\
33.017087509751	8.22625327505469\\
32.946734030274	7.7376251688225\\
32.9890600925144	7.27577545202393\\
32.9906228319986	6.88625667027315\\
32.9727114354771	6.70417489360924\\
33.5592341542271	6.21466536229527\\
33.6665670327239	5.77674130121635\\
33.772732736173	5.2254694882243\\
33.883040874374	4.85104980981016\\
33.9538897474536	4.27342751452326\\
34.0189542762995	3.83515792324233\\
34.054695059721	3.27311798729757\\
34.153893765359	2.79022041527955\\
34.0430966820822	2.26676447960142\\
34.0835144005802	1.81316337222015\\
34.0758806738765	1.63139309401576\\
34.0879485460297	1.18792316254661\\
34.1115885768929	0.76946936746031\\
34.1189178796963	0.36986418076492\\
34.4368171894694	0.0706585356685898\\
};
%\addlegendentry{data29}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data30}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
36.9681932711307	38.8628477650634\\
36.3469312984918	39.1844482046004\\
36.1124851164806	39.1129746612891\\
35.8776106207022	39.0418160071872\\
35.6843664926128	38.9759105806564\\
35.3711269012743	38.9183003595785\\
35.1209158109965	38.8821827847796\\
34.8741738272631	38.8408476475089\\
34.3461350934162	39.5887998557145\\
34.0373694645319	39.7037171708443\\
33.751473689514	39.8172927612843\\
33.6358151406594	39.9293163197301\\
33.3311629547012	40.0138605506297\\
33.070771166209	40.0667952075719\\
32.8113346719383	40.1328525449835\\
32.3271145307304	40.104533150279\\
32.0153290010944	40.0990849068252\\
31.775742428418	40.5641678217546\\
31.3281121337934	40.6838838994205\\
30.9864037214886	40.8046843264318\\
30.7444932299766	40.9296933169168\\
30.3658673320016	41.0258032907237\\
30.0186986141513	41.086635733388\\
29.4792460629309	41.2201340686075\\
29.1150334678639	41.551713091318\\
28.8070544626235	41.8648615507293\\
28.720972618083	42.0702230121805\\
28.3072378003062	42.1746398520643\\
27.9730005220831	42.215718489478\\
27.7163881052038	42.2291965946779\\
27.3067201789635	42.2240549768857\\
26.9561354251436	42.5781544706576\\
26.7107364842386	42.7188690427976\\
26.6295734067946	42.8596569377016\\
26.5943629678601	43.0118149040346\\
26.3620861185896	43.1130392474465\\
26.1550970883715	43.1380869296847\\
25.9504026563291	43.1567306293682\\
25.7952277308348	43.1598233173466\\
25.7269743514164	43.5819809309928\\
25.6700172213722	43.7174497676314\\
25.730100736172	43.8402665215276\\
25.74883242481	43.9588444660235\\
25.7742581548523	44.0501210273524\\
25.7807692531431	44.6073957362272\\
26.0437470800284	44.8229575702684\\
26.1451715783973	45.0512065401348\\
26.2117535458119	45.2549191559684\\
26.7314454291404	45.7247638931959\\
26.8310949112822	45.9880822335782\\
26.9095145103446	46.180622417378\\
26.9660125566348	46.3639523840023\\
27.0121090234157	46.7000952100951\\
27.5493146545171	46.9651007331517\\
27.7715556017394	47.1722178724775\\
27.9285721113831	47.6638919396842\\
28.1521056215244	47.9763307720543\\
28.766806380926	48.2516849345243\\
29.041005937083	48.655922295754\\
29.1980733339184	48.9871551862715\\
29.288789607298	49.6475448928421\\
29.5270835029363	50.127822772452\\
29.6947615305694	50.5806079620431\\
29.9957956387961	50.9426139204269\\
30.1021159749317	51.1895492295534\\
30.1651692051598	51.721389612049\\
30.6296335756576	52.1584965716944\\
30.8410364435514	52.6876049897148\\
31.0527376541355	53.1288735402322\\
31.2067719038615	53.7170007588335\\
31.6384520979309	54.1475384433109\\
31.8925886516802	54.7299905383248\\
32.1329064667912	55.1925600112455\\
32.2711804871443	55.7451094018254\\
32.6416700909161	56.200385115469\\
32.906531081819	56.7546758767515\\
33.1662249520148	57.2358185723447\\
33.2878957915489	57.7911132502399\\
33.3453098156885	58.6297903041658\\
33.3663331220035	59.2028338310851\\
33.4484242899209	59.797876315667\\
33.6410025794818	60.3205898406798\\
33.7611775122215	60.8959166643421\\
33.9204832893853	61.7173642078311\\
33.9160053143754	62.7114492077534\\
33.9683835227335	63.2582341164136\\
34.0231621803275	63.952773465765\\
34.0219843406216	64.5965568424764\\
};
%\addlegendentry{data31}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data32}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
34.9748499518649	20.1130683226389\\
34.9535779876369	20.1799673370865\\
34.9823597753863	20.2003639547746\\
34.9667240687735	20.0642183059451\\
34.9485166142585	20.1290737051935\\
34.9686390844396	20.0754350406035\\
35.5367796293684	20.0769213238714\\
35.630123627799	20.1710939533512\\
35.7502820405628	20.0935381097344\\
35.8588503448064	20.0728788953145\\
35.9539993622099	20.0441375937452\\
36.2056119506479	20.0432386801262\\
36.807596483003	20.0902649026834\\
37.0283947492543	20.081181274738\\
37.275984980787	20.217998051793\\
37.7647639048782	20.0264240356755\\
38.0218014204331	20.0006248953506\\
38.214403669939	20.5566096056602\\
38.5503543319557	20.6557128520691\\
38.8622093474786	20.7594815205559\\
39.1201238853209	20.8715398982392\\
39.6617358509658	20.9621902420414\\
40.0020413381934	21.2052061745997\\
40.2689833524625	21.0515036159191\\
40.6852914143881	21.0525994955256\\
41.0349156121091	21.0777153035403\\
41.2794296347131	21.0686798796585\\
41.5841209775349	20.9780697675551\\
41.895903045167	21.048610162611\\
42.1341247608577	21.042834355551\\
42.6990691839677	21.0499000973034\\
43.0341432556153	21.0462056464149\\
43.6468364572892	21.0448463206321\\
44.0556503912332	21.0456784746086\\
44.3478713733816	21.0185708109459\\
44.6918893800358	21.0183006844462\\
45.0616632502927	21.0306861537388\\
45.2085259149508	21.0405708437229\\
45.7029239391704	21.0380997840293\\
46.0543491660013	21.0401924125834\\
46.2983594662958	21.0463520174093\\
46.5431039270582	20.9995398516675\\
46.8478110712799	21.0235455040823\\
47.0746045772134	21.0169572363653\\
47.202080130989	21.0096224656391\\
47.4005111630654	21.235064826235\\
47.3119666984829	21.6442195429627\\
47.2927865166365	21.7404288604758\\
47.3531435335488	21.8598326791139\\
47.5995050893696	21.956226944751\\
47.7817099832027	22.0605337819984\\
47.9549918671706	22.6799975815683\\
48.0743586311695	22.8919841242399\\
48.1389572151544	23.0748716110998\\
48.1707889760294	23.1776003224068\\
48.1948856878306	23.6195550517113\\
48.2589641972624	23.8637096713914\\
48.2104026459447	24.1013950259303\\
48.2545606749891	24.4127334393139\\
48.1949192598575	24.8325754941381\\
48.2252019445618	25.1195921710157\\
48.1306833116888	25.705240949505\\
48.1123801924532	26.0481302301885\\
48.092735626337	26.6669868036074\\
48.0710594453118	27.0739408008485\\
48.1236544628827	27.3543013825079\\
47.439209753495	27.7669626445333\\
47.3424395009942	28.135906059711\\
47.2425938182338	28.3386596603974\\
47.1477477842009	28.7025802432684\\
47.0531936287421	29.0469698532535\\
46.9546336045742	29.5801324211203\\
47.5642968707392	30.0165050648239\\
47.6045094900794	30.6764020775876\\
47.4929279789941	31.0790597283891\\
47.436823949164	31.5814534992396\\
47.6339409421091	32.5685966314185\\
47.5519377216329	33.1201378318764\\
47.5851331169577	33.6581403479887\\
47.6191971400986	34.1914423868574\\
47.478375252715	34.7583493632508\\
47.4365669746168	35.2251271388115\\
47.3841608888017	35.7820958581182\\
47.3204574162553	36.6361456335115\\
47.2659940144815	37.3756876776234\\
47.1976291304408	38.0118108867685\\
47.1573224265052	38.6935496326822\\
47.0920557470415	39.1289450715588\\
47.0461859883982	39.8593804394854\\
47.0331020732027	40.7008302676903\\
46.4132342121693	41.271712476715\\
46.2587936499471	41.9095820893\\
46.1098275494585	42.3814734059422\\
45.9682675827444	42.9614776575558\\
45.8674152839198	43.360960605658\\
45.8443778399443	43.9051168542415\\
45.8298824358918	44.6031959606503\\
45.4962639649382	45.1961878379063\\
46.5631457262352	45.7438847527979\\
46.6400710618006	46.5536632623229\\
46.7478681107594	47.1746059812308\\
46.858169616083	47.7956195485933\\
46.9511851330256	48.3469773348465\\
47.0348640129426	48.9390671813746\\
47.0588784540065	49.5280395042491\\
47.6746656263504	50.1206753876557\\
47.8553679173979	50.7961305378\\
47.9640580864457	51.6200263985629\\
48.1295968636795	52.2726598814995\\
48.6451982484287	52.9674168156417\\
48.8930106273086	53.7397258524872\\
49.0882232630317	54.3076417968067\\
49.5536780986519	54.9664947456543\\
49.2959924013535	55.7284597090108\\
49.3013879135981	56.6176872011239\\
49.5787738479881	57.3058164086392\\
49.7583780209244	58.0370689701058\\
49.926444304258	58.734723727554\\
50.0973583261241	59.6971661231772\\
50.173346718876	60.3515256961992\\
50.6118509488478	61.0972656867707\\
50.8338893702526	61.853449773445\\
51.0397639442711	62.720290746528\\
51.1980257259345	63.6612660623685\\
51.4135627842495	64.4824896470653\\
};
%\addlegendentry{data33}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data34}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
46.9298363315708	40.9473044983518\\
46.911381404441	40.9608647076272\\
46.9094031394425	40.9564343549995\\
47.0000809898295	40.9504600020908\\
47.0251501882922	40.9806810925123\\
47.0283534190621	41.0146516772671\\
47.0068360520484	41.0249222925151\\
46.4536459102152	41.1320300685528\\
46.331181022396	41.1157645049481\\
46.2156466508703	41.0803543024625\\
46.0970869982612	41.0620475426007\\
46.0258314959558	41.058596090548\\
45.9850766315312	41.0549160445041\\
45.9490318971676	41.0386965581803\\
45.9258879680683	41.0330885445862\\
45.7936815900965	40.9122295018218\\
45.3007814400177	41.0780904829876\\
45.1428134393544	41.07377517997\\
45.0017950026289	41.0553922073324\\
44.90570890865	41.0414867849293\\
44.3959199137747	41.0423504300386\\
44.1671147254023	41.1373723202385\\
43.956221099889	41.0048277028578\\
43.7623106579621	40.9888593702649\\
43.6131129994911	40.9950390238198\\
43.4772056751123	41.0177061551451\\
43.2921356443426	41.0120845515666\\
42.9976953838448	40.2474374063384\\
42.89883998166	40.1655004050446\\
42.8460416721229	40.0772934671499\\
42.818841325118	40.0062396877804\\
42.4263869232444	39.9363926749082\\
42.2403174513983	39.7403405161123\\
42.0460422509845	39.73613545002\\
41.8979654795082	39.9045925413414\\
41.8299097126531	39.9438879908907\\
41.8106570190699	39.9571272306567\\
41.8157410356831	39.9439186511566\\
41.7874010551952	39.8953796346579\\
41.7610997195425	39.3525980277448\\
41.7511900381224	39.2408209933459\\
41.4446535046236	39.130897437847\\
41.3383275270124	39.0439983496045\\
41.2308803860152	38.9656513914093\\
41.1176553520565	38.8988638190853\\
40.9911882734988	38.5962444409312\\
40.9584933720814	38.9108091479586\\
40.9054487155166	38.5166302688547\\
40.9340689534621	38.8953478541277\\
40.9193776840354	38.8745871683659\\
40.8999833644871	38.3986610101279\\
40.8595737987604	38.2766030824619\\
40.8501677211406	38.1553025126863\\
40.8577482768449	38.0388830803503\\
40.8703063871743	37.9563688483552\\
40.8818146859362	37.9086622980769\\
40.8954433974355	37.8686730431423\\
40.8866196496615	37.6580792340917\\
40.921908958556	37.2702073416427\\
40.9390068640251	37.1183874867595\\
40.9575353205738	36.9828375716284\\
40.9539903742455	36.8861111556125\\
41.5865352754453	36.8850662112322\\
41.6988404175324	36.752879328912\\
41.8302315786578	36.2918250298881\\
41.9320218993786	36.1159401244042\\
41.9838219500659	35.9557979262485\\
42.024393226601	35.8541527537103\\
42.2807238701226	35.5745289202706\\
42.6983193654229	35.2876600337724\\
42.8735503888244	35.0774477701659\\
43.045643093922	34.9188588945241\\
43.1597643198647	34.7992189952525\\
43.2652673033028	34.7103262724037\\
43.2419190723642	34.7209967738002\\
43.5864469745576	34.7292478642232\\
43.7398698856923	34.5873756419783\\
43.890510618384	34.7524858305827\\
44.0289697557999	34.771471604805\\
44.1227836681437	34.7991671616538\\
44.1746829637946	34.8248660069722\\
44.1785699555815	34.8515402864779\\
44.2578074337597	34.6381604215336\\
44.5863790966978	34.5476787800248\\
44.5613760964357	34.4312874204283\\
44.9072923961272	34.6020839408763\\
45.082805405078	34.9185129778717\\
45.1483395345149	34.9243396089548\\
45.4487738447277	34.9830433333273\\
45.1875052299703	34.9510770333242\\
45.1712190044353	34.9780287276171\\
45.1538272857692	34.9959523755238\\
45.2882200036899	35.0443011734806\\
45.2586261495436	35.0168625383799\\
45.1355379652851	35.0278929843112\\
45.1829199690747	35.0348623496186\\
45.1714658199296	35.10119896891\\
45.0958594859553	35.0303260928428\\
45.3963245928961	35.012940258666\\
45.1585538790636	34.9270881500111\\
45.0608073757576	35.0180569720998\\
45.0146214847364	35.5590291853864\\
44.97903313949	35.6703949026945\\
44.9505070402016	35.7824875319185\\
44.9277334486861	35.8878772756267\\
44.9147341647091	35.9795280439147\\
44.9181279084692	36.0486882395564\\
44.9014621025472	36.2131309189675\\
44.9156411243278	36.744720429169\\
44.9281830934051	36.9301480015082\\
44.7805262672946	37.3212302057655\\
44.9194707596726	37.8066546410876\\
44.9402201250296	38.0793390650884\\
44.9495693602613	38.2327284665261\\
44.9682697806139	38.2944215848857\\
44.7820088627694	38.5405599016983\\
44.3536361756028	38.8881053152211\\
44.249684708793	39.1295254741301\\
44.5302006256166	39.562747431362\\
44.5915525492048	39.8818074258092\\
44.6559503871385	40.1992891745229\\
44.710659108507	40.5957999945828\\
44.7848259094087	40.9453221028763\\
44.8637894931137	41.2290382726644\\
45.1333655596699	41.4384363567589\\
45.768384097245	41.6962369986837\\
45.9830960985269	41.9654114111975\\
46.1810353043983	42.1812615250144\\
46.291174335042	42.4017167142767\\
46.7020423020333	42.3307546891409\\
46.9379213618618	42.3510092099849\\
47.1202216993552	42.5883433569042\\
47.6626910489928	42.762448205401\\
47.9495571975212	42.9248371076098\\
48.2187160852157	43.0899165038195\\
48.5213962496666	43.3176859776531\\
48.9449471396877	43.2091002910751\\
49.1691199346527	43.2135823058324\\
49.6083835448142	43.2308051891546\\
49.9194713716603	43.5373620190515\\
50.1860644462813	43.7453092046154\\
50.6067332938328	43.8686978641221\\
50.9616581358371	44.0052849870527\\
51.2294479770606	44.0688038626107\\
51.694562574688	44.115702988977\\
52.046746823978	44.1438499864423\\
52.2975149343914	44.6054163686306\\
52.6920283948641	44.7713471554195\\
53.0377970576363	44.9356635680394\\
53.572329399799	45.0934666349171\\
54.0059854936059	45.4224729524908\\
54.4654286486678	45.638801456607\\
54.5749289920298	45.9698941445339\\
55.0459860893963	45.8471662730115\\
};
%\addlegendentry{data35}
%
\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data36}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
34.4836275167408	31.4006383557275\\
34.3997161672395	31.3398538428187\\
34.3141460091926	31.2777862210566\\
34.2279353820838	31.2154917082122\\
34.1343491941691	31.1393944477449\\
33.4155295844583	31.1193404277225\\
33.1651148192798	31.0792796183415\\
32.9145200020107	31.0462502517205\\
32.6275018409156	30.993470552373\\
32.6770185014854	31.003880190414\\
32.6554731435414	30.9948453163389\\
32.6590821933587	30.9994169551556\\
32.74575336402	30.440714492725\\
32.76333654704	30.3294601837926\\
32.7566692180664	30.2071204969804\\
32.7563456229698	30.0811670935111\\
32.6781667446868	29.9634295523417\\
32.3628091495401	29.9416429730712\\
32.2659704986267	29.9258050215165\\
32.178249526078	29.8980354886365\\
32.0980579196867	29.904850261553\\
32.027988398133	29.9003582425285\\
31.9386213839431	29.6541128791683\\
31.9238358633623	29.3155896050379\\
31.7110715583463	29.1813986172543\\
31.2923216827871	29.0254239408442\\
31.143444535828	28.9269637496296\\
31.0070913934403	28.8920349575895\\
30.8566652529615	28.8536874991687\\
30.8192501663719	28.8667063722595\\
30.827931316202	28.9038353299352\\
30.8213794557902	28.9018665756438\\
30.8035648353158	28.8912179728051\\
30.8425512841045	28.9299377162247\\
30.8463064900261	28.9429121308087\\
30.8522045398356	28.8964902101071\\
30.8860432141269	28.9382637235766\\
30.8963348466353	28.9383659408227\\
30.9112190320004	28.9428590255328\\
30.8921704386027	28.9180478870343\\
30.9335549196737	28.9505778654525\\
30.9507853354925	28.9697174913632\\
30.9504914787993	28.9929454182586\\
30.9657691146923	28.9895887637586\\
30.9862329657993	29.0004508986157\\
30.9837333677237	29.0089374221216\\
31.2023812275006	28.9828125891434\\
31.6624530801231	29.5530499928293\\
31.7583067653335	29.6545967573156\\
31.9498989754104	29.8279063874426\\
32.0315604749104	29.9562451731717\\
32.0825498476582	30.0331695411467\\
32.1555466529691	30.2251756075857\\
32.0959680124021	30.1088725068307\\
32.1101389579322	30.1193823170178\\
32.1086533432371	30.1220797096427\\
32.1089653711592	30.1097281098996\\
32.1041827560323	30.1027936177837\\
32.1440146102822	30.2002765527593\\
32.0659782728016	30.5094198281693\\
32.0675552749216	30.4234063885513\\
32.0976579728507	30.2710396915229\\
32.0371396269676	30.8875838989862\\
32.0282047093358	30.9609286440694\\
32.0097349130182	31.0954355648691\\
32.0178344652641	31.0451780014951\\
32.0178339046793	31.1050568374542\\
32.0181431506724	31.6360048269776\\
31.9197157697632	31.7943322005125\\
31.3680673653444	31.9552311010568\\
31.2633867996352	32.0664647045808\\
31.1468331629592	32.1038658571031\\
31.0580292090238	32.130460477768\\
30.9663582062292	32.1952758798199\\
30.9408921474474	32.6242041895558\\
30.930394560467	32.7999403584487\\
30.9440008843637	32.9610882009511\\
30.9355629608118	33.079936433141\\
31.5404280240736	33.1779826201757\\
31.6234207726431	33.293005811872\\
31.716427904592	33.5212037179913\\
31.4684318428736	33.7847304736585\\
31.3971843438583	33.9484945574777\\
31.3384995446082	34.0643928152592\\
31.2747915995722	34.1590298282248\\
31.20702343738	34.2043496794727\\
31.1458861753718	34.2097476607669\\
30.4083612567124	34.172650640405\\
30.2122876079024	34.5740134688286\\
30.0189913607608	34.7056202157867\\
29.8520005141461	34.8549281237845\\
29.8193623132573	34.9871755763845\\
29.847314234597	35.0582065341196\\
29.8956542699678	35.0853713409942\\
29.854128055727	35.3259726355794\\
29.8274910009585	35.4684379179582\\
29.2804058278971	35.1147463035817\\
29.1380839949179	35.1123566479033\\
28.9948072773145	35.277895678589\\
28.9293048147411	35.1010699302276\\
28.8864148133159	35.0886894595029\\
28.4073800118834	35.0451758542231\\
28.2267984448756	35.0422562932568\\
28.0484897594743	35.0366365626774\\
27.8882517101955	35.0469941083484\\
27.7947964445291	35.0357994960391\\
27.5912209445362	35.1722110790142\\
27.4637102943166	35.2416547267047\\
27.6897024034788	35.6878682187715\\
27.7922679560245	35.8613164019756\\
27.8162260144421	35.9567049152637\\
27.7652913300249	36.0444427893036\\
27.8217742807558	36.1004142854972\\
27.833532452908	36.3281195204949\\
27.9354293328955	35.4287562325983\\
27.9091499575858	35.3481711637276\\
27.9082592522116	35.2625557496095\\
27.9304280239667	35.1738880144967\\
27.95012780033	35.087189159563\\
28.2202999663366	35.0372264055387\\
28.5385449885183	35.0074337820493\\
28.7603365682647	34.8124154403629\\
28.9830240460448	34.9790583331728\\
29.0755522836794	34.9540817761376\\
29.300343421082	34.9247399915249\\
29.5475026181097	34.9732109542747\\
29.9770310890921	34.9660623252958\\
30.1403685786181	34.9590726643619\\
30.2018686736095	34.9654927338875\\
30.6179924718889	34.9719691707029\\
30.8384207885065	34.9599109519023\\
31.055448280257	34.9648632537526\\
31.2862899415548	34.9460860468825\\
31.2359897181742	35.6133813960662\\
31.4720916530847	35.7168917594831\\
31.7748137459986	35.8356427199709\\
31.9781684580762	35.9521971405945\\
32.159384542544	36.1132269847398\\
32.6742782475168	36.0226881507699\\
32.934690719299	36.0524095834269\\
33.1578794805169	36.0709936315974\\
33.6397116041702	36.0831306139162\\
33.9481326300857	36.5679410971773\\
34.267736409237	36.6625047152686\\
34.7183884485073	36.8409705158182\\
35.0572574372044	36.9750380695855\\
35.3309006264986	37.0914244436758\\
35.7626916544853	37.1251325756293\\
36.6780408259896	37.1135669877068\\
37.1178731639973	37.1248158641749\\
37.6893593703285	37.0344967854547\\
38.1517153116343	37.047968473963\\
38.396117645906	37.5803046647312\\
38.7884685721644	37.7110969209257\\
39.1878574721423	37.8368382176543\\
39.6957104413445	37.9595510015488\\
40.1173779522364	38.0474091022059\\
40.4354418197862	38.1281715796072\\
40.8532053080028	38.1443945511115\\
41.2978025769035	38.2242006687722\\
41.5026050577537	38.5368195196305\\
41.8449602866938	38.7168221473786\\
42.0943620020222	38.9378637603475\\
42.2505925954946	39.0740671982512\\
42.5548945848199	39.2546769321503\\
42.8755228827542	39.4199298975747\\
43.2581900539626	39.4793149830403\\
};
%\addlegendentry{data37}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data38}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
29.0378607642735	36.9930805114601\\
29.0241572658743	37.016910313251\\
29.0706095741636	37.0040453227268\\
28.4112695371999	37.2049790950784\\
28.2216292630801	37.172197778688\\
28.0665876657371	37.1489723091766\\
27.8249380422238	37.0969407097544\\
27.8429425642072	36.9075814723272\\
27.9216029288776	36.9533449384279\\
27.840515950967	37.0090042898749\\
27.8323240149754	37.0062710605696\\
27.8387461758502	36.9901406686371\\
27.852272074184	36.9804566006632\\
27.8672211040417	36.9754902947991\\
27.911405856766	36.4609333802384\\
27.9265296094003	36.3049384544198\\
27.9313280261414	36.1665841008425\\
27.5768435680342	36.0267078120184\\
27.357019903481	35.930089666838\\
27.2547596148835	35.8760909529144\\
27.1496823151648	35.7753113712151\\
27.0497198608594	35.8578091764525\\
26.9854576686152	35.8598240285331\\
26.9282609362045	35.8172874648502\\
26.3779507197287	35.8687909195662\\
26.1996098500887	35.8802627252229\\
26.0186192058676	35.9004728702608\\
25.8718836432076	35.4507522415112\\
25.7317004741469	35.3397655885579\\
25.3311765591865	35.2084147962331\\
25.1051605234904	35.0960858129027\\
24.3453964944919	35.1495231771353\\
24.003299389753	35.0893061925297\\
23.767479980938	34.4182976239394\\
23.6336341592414	34.2286266524922\\
23.3277447590544	34.0305785842629\\
23.0588380718297	33.8526108269374\\
22.7161454983618	33.7600378870256\\
22.2173431491351	33.7597213218685\\
21.808737424383	33.6334473093897\\
21.2148190983091	33.3307047854578\\
20.8830898432663	33.1370216613175\\
20.3031192194129	32.9890660834227\\
19.8816521774181	32.6938114367083\\
19.6477349500776	32.8083829235774\\
19.2451377638434	32.7936181440625\\
18.8600435041021	32.7895551627338\\
18.6226867405736	32.5908398565121\\
18.1593264493496	32.8096684028939\\
17.8972778842364	32.8108696559793\\
17.3310471556005	32.8109957043869\\
16.9439937904377	32.8287130172984\\
16.6720043185196	32.8435584059127\\
16.2717626973404	32.857391470072\\
15.8913515756975	32.8520993920502\\
15.5549296678792	32.8531693497116\\
15.6109497809119	32.9109105558314\\
15.3156020290989	32.9515194071201\\
15.04517038499	32.9758603906158\\
14.7671870684572	32.4574031565066\\
14.3527692014627	32.3407454793136\\
14.0463020777811	32.2311079504612\\
13.7604573079433	32.1185642975853\\
13.3842186810613	32.0199919515632\\
13.2783052721876	31.8946946056459\\
12.3514151013264	31.3576703998637\\
11.9121712615936	31.082637735462\\
11.2540312866727	30.868038154859\\
10.6664564114723	30.6390839946476\\
10.4534196062599	30.4315629383115\\
10.1606255082094	30.7123653856093\\
9.81660201806976	30.3973095821063\\
9.30135640581085	30.2218583563916\\
8.89162558544296	30.0459442586594\\
8.58615416477282	29.8704665922522\\
8.20030581330972	29.693622572374\\
7.84211643260338	29.7628754422235\\
7.4865926993183	29.6033393087077\\
7.05607190201569	29.4805194321746\\
6.88810512917898	29.1362945299927\\
6.73193129879054	28.9727775153788\\
6.66889907481496	28.8601739845815\\
6.3303584644334	28.8019526201858\\
6.04539927758635	28.808212071825\\
5.79808357516797	28.7685233272581\\
5.69605122815983	28.8151602420852\\
5.35688856555705	28.42989076769\\
5.10815211747436	28.2920643653003\\
4.86970096564353	28.1514262386094\\
4.71923140310419	28.0198843378702\\
4.65782737267782	27.9195351350448\\
4.38402072886856	27.8606760032653\\
4.17605891198292	27.8577578610333\\
3.97745181103472	27.8628372636027\\
3.81673943189515	27.8796288070245\\
3.4923490441798	27.8481692509114\\
3.15859212818893	27.8867918413155\\
2.92243405622122	27.8935732770908\\
2.77485816739277	27.8985561576787\\
2.3634136517781	27.8993777493885\\
2.10635826899932	27.8816827924156\\
1.85311870721312	27.9322280385716\\
1.49424961350683	27.8586891386019\\
1.55644271469393	27.532677652461\\
1.42098372028604	27.4436901199954\\
1.47059662883596	27.3140572938694\\
1.5599414145404	27.2166518854481\\
0.960573450836297	27.5040604445165\\
1.7330645791466	26.2271975522855\\
1.71422786385707	25.9082094706576\\
1.66628679465413	25.7731832891618\\
1.58455661574983	25.7171935602874\\
1.58888201371639	25.4764296450674\\
1.65703528382727	25.1894471854933\\
1.696770859194	24.9632866763565\\
1.74797448018391	24.8084375826332\\
1.78814517591004	24.6498088869167\\
1.8349852376316	24.2675132898288\\
1.87603257754414	24.0396115299333\\
1.91748611950762	23.8665046184466\\
1.93781664068928	23.7669256068391\\
2.025522143631	23.5760308869367\\
2.60502306936481	23.6819844735029\\
2.7797783829376	23.3964028235171\\
2.9250366777545	23.2305281671541\\
3.04336152596101	23.0664817432918\\
3.14463127505684	22.9167614941249\\
3.1721233300644	22.8342288393022\\
3.1994060329941	22.7881008511467\\
3.17840144098394	22.7934583952169\\
3.53280604105617	22.7957777288279\\
3.69760172758291	22.8153777738967\\
3.83267266779176	22.8252209882689\\
3.97245473763223	22.8459087760448\\
4.08616125904667	22.8621935766402\\
4.12708406260896	22.8862288608652\\
4.18159243075081	22.6497464200261\\
4.61356475611098	22.3443429315944\\
4.78903636655599	22.2341730092561\\
4.94615454806497	22.1258788442263\\
5.07078407638215	22.0327311113801\\
5.23831399131936	22.5305326275422\\
5.32342490518347	22.5843896538519\\
5.36267106975512	22.6401112678503\\
5.30768217242881	22.7063210915737\\
5.41034450719465	22.7696869910087\\
5.2575496521865	22.8546180153014\\
5.41886981867267	23.2430346516146\\
5.64844514010248	23.8063218572692\\
5.73016848307523	24.0378981831733\\
5.80003078274979	24.2288072760799\\
5.82381051938999	24.2756743438392\\
5.90899452372846	24.614914126037\\
5.96988386735685	24.8319348350151\\
5.99664799109845	25.0471856725549\\
6.09667278034749	25.2855110429646\\
6.16094721690359	25.570480319695\\
6.79159675163245	25.9000312680378\\
6.94625437864252	26.0907085651171\\
7.03914403669401	26.6500915734405\\
7.11729053599779	26.9604341437171\\
7.15432333433187	27.235044367595\\
7.27045379641249	27.5190308546172\\
7.46050007205587	27.8359986306357\\
7.51447850855052	28.1278368487821\\
};
%\addlegendentry{data39}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
x	y\\
0	0\\
};
%\addlegendentry{data40}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
17.8329357054799	35.9873317679309\\
17.4839353426038	36.154119338427\\
17.3864068590476	36.039730982223\\
17.2805024493883	35.89986545762\\
17.1697066076893	35.8138608522887\\
17.055734574003	35.7742169740946\\
16.9044228076671	35.7168878933689\\
16.9312706719676	35.7941309982485\\
16.9058001956088	35.8214252143279\\
16.424328699639	35.7559343131106\\
16.2783714168567	35.4407716888719\\
16.1255358217285	35.3419658195351\\
15.9731057972533	35.2423666487222\\
15.5923594223858	35.1244235687045\\
15.2965016204843	34.76941445944\\
14.9808395201099	34.4328762530797\\
14.7624014324431	34.2150831668107\\
14.5276722328755	33.9622649756759\\
14.0930143713222	33.1842857996522\\
13.9027124087552	32.9463321010032\\
13.6717008686268	32.6685326828372\\
13.2649817109504	32.6808463141266\\
13.0001166111182	32.3530816489249\\
12.784861906064	32.0955856345759\\
12.5218730738904	31.8365318111093\\
12.1802960580318	31.6940740551917\\
11.9247894372914	31.3203327609178\\
11.3794362210624	31.090494849734\\
11.0026726392443	30.3835716512617\\
10.7154432343539	30.0221032048858\\
10.6575783257566	29.6844627696451\\
10.7618281813165	29.2641991562348\\
10.349891370427	28.9579907707102\\
10.11428384989	28.7178658869031\\
9.89818400917472	28.6011899367126\\
9.76869764344963	28.3012951114824\\
9.34037225252941	28.0127470152211\\
9.07962121389549	27.7603834832553\\
8.77170059955466	27.6429347498754\\
8.69533532907544	27.6258383367266\\
8.47978919807311	27.3859823260841\\
8.7143365474278	27.5574700306309\\
8.35272816535111	27.5285865540255\\
8.04467934934054	27.5426015392814\\
7.80057980816088	27.5617080988738\\
7.62550092772734	27.5922505802596\\
7.3539883407648	27.6353828757416\\
7.63386972360946	27.6805162530967\\
7.68013664019298	27.716227618282\\
7.67686516407169	27.8017145543219\\
7.56003186339556	27.7403269563873\\
7.49199421742833	27.8010107288599\\
7.269479290993	27.3132418132156\\
7.15872857940122	27.2250358680569\\
7.05445895196979	27.1356709383382\\
6.83113754169548	27.0268963668465\\
6.73602687575478	27.0307489582926\\
6.05047678720906	26.9109336495948\\
5.81368845004918	26.8633644248459\\
5.31110114436144	26.821710231695\\
5.78904675037852	26.1624913242786\\
5.63402284435689	26.0493843831658\\
5.56904031488072	25.923054401009\\
5.22347926132541	25.8594315689087\\
5.08074648336284	25.8498419992153\\
4.94237023941455	25.4057910881574\\
4.88351673665174	25.237605299439\\
4.83746163086143	25.0684593617348\\
4.73654818315091	24.8991644917766\\
4.29890080601027	24.3386699401662\\
4.12207934031528	24.0755425884923\\
3.96929391782585	23.8540936829952\\
3.88759148033098	23.3492074660428\\
3.84112425722828	23.0301911867387\\
3.81812096479883	22.761695177163\\
3.79938971460576	22.4265412299167\\
3.37050162847047	22.0766899564231\\
3.21809172899277	21.833383104471\\
3.07695127909797	21.6793268682773\\
2.95141862024432	21.6694862586116\\
2.8840051579216	21.6616919283796\\
2.85258463811196	21.3823587880194\\
2.85147524948301	21.1846386328793\\
2.84484096540556	20.9867503061168\\
2.83864939878546	20.8352820036804\\
2.79595735624016	20.7622025210962\\
2.8223816337838	20.699603989478\\
2.38745680366404	20.7713641091063\\
2.28114124822838	20.7921147382147\\
2.1881968196099	20.4273440350787\\
2.10313418618617	20.2960934901779\\
2.0439687367307	20.1619276408382\\
1.9843418703695	20.0291377203398\\
1.94753701123044	19.9383106127284\\
1.85101913668377	19.8520067766703\\
1.91729713696795	19.8637585398754\\
1.93067218155738	19.8692728187268\\
1.88109691058162	19.8248767281531\\
1.87292042816705	19.4815133024047\\
1.92030632724409	19.224277479966\\
1.92328428691966	19.0898362997999\\
1.92836070424317	18.9848865615568\\
1.93091649308959	18.9100187342263\\
1.9280179834425	18.8454581690537\\
1.95339654052654	18.8637886830116\\
1.96229791438189	18.8658440708092\\
1.97887284880729	18.8666237071561\\
2.11687878499766	18.8302924239261\\
2.6187565156522	18.8596055278265\\
2.76446902701326	18.8713088583563\\
2.88233652759332	18.8746044170864\\
2.98944247090462	18.8948321239737\\
3.05221388701687	18.914381978784\\
3.07527883009266	18.9332600139424\\
3.08674500594994	18.9464891338282\\
3.08819926024156	18.9653989822022\\
3.38772516831858	19.0237903936871\\
3.71414149970912	18.9551698725729\\
3.84509350866833	18.9588729570967\\
3.97662816819503	18.9467030936102\\
4.26826234008669	18.8700598613684\\
4.58004928538301	18.7256894153725\\
4.13503897445749	18.2248065914273\\
4.12533441637895	18.1185322416179\\
4.12019884013527	18.0187968191775\\
4.57237540366526	17.9502648356183\\
4.69932617440458	17.9287757982022\\
4.83545195253268	17.9471677943733\\
4.96352222994785	17.9274686134106\\
5.05845701175109	17.9170973818469\\
5.33445861588334	17.8796277536994\\
5.45131382616314	17.889828279969\\
5.27444381187943	17.9284033393059\\
5.83675339030515	17.9413288740486\\
5.95610003089445	17.4339330638871\\
6.01890656853973	17.3275347003536\\
6.08098783707145	17.214078719431\\
6.2275211290374	17.113011973898\\
6.16064817002838	16.9937565358044\\
6.33221806537991	16.8696861371685\\
6.72541657308192	16.92458853765\\
6.89648365376041	16.9176229216714\\
7.03846896970761	16.9130586631361\\
7.15452062899972	16.8840488274037\\
7.17234606494853	16.9038811785518\\
7.60972025005986	16.9343563841961\\
7.79338248782344	16.9412170309001\\
7.97714957959638	16.9446139190241\\
8.22505315311493	16.9384602401666\\
8.207462880589	16.9689146555125\\
8.60576436554167	16.9665733420533\\
8.8250105874194	16.9682253446305\\
9.03642441289905	16.9677062468597\\
9.18677554564151	16.9696974025609\\
9.25440129047517	17.5364076410672\\
9.24253027676185	17.6510517330973\\
9.20699363364464	17.7641202984917\\
9.4869780812342	17.8006590592466\\
9.49142762288882	17.9265940847285\\
9.80109117366496	17.9450983988533\\
9.94603836479617	17.9958247783141\\
10.0754521960712	18.0778703964951\\
10.1850700065893	18.3113691106206\\
10.1599732442839	18.0943772346385\\
10.1492823641537	18.0502824533301\\
10.1489789190696	18.2969212712864\\
10.0843534486916	17.3433908743456\\
10.0921701815867	17.2586212264702\\
10.0862315670505	17.1461654314428\\
10.1097979845724	17.071628899787\\
10.9220248991207	17.7141531280549\\
};
%\addlegendentry{data41}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
